A basic electro-topological descriptor for the prediction of organic molecule geometries by simple machine learning

This paper proposes a machine learning (ML) method to predict stable molecular geometries from their chemical composition. The method is useful for generating molecular conformations which may serve as initial geometries for saving time during expensive structure optimizations by quantum mechanical calculations of large molecules. Conformations are found by predicting the local arrangement around each atom in the molecule after trained from a database of previously optimized small molecules. It works by dividing each molecule in the database into minimal building blocks of different type. The algorithm is then trained to predict bond lengths and angles for each type of building block using an electro-topological fingerprint as descriptor. A conformation is then generated by joining the predicted blocks. Our model is able to give promising results for optimized molecular geometries from the basic knowledge of the chemical formula and connectivity. The method trends to reproduce interatomic distances within test blocks with RMSD under $0.05$ \r{A}

==> images/block_dist_tikz.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color1}{rgb}{0.492156862745098,0.0123196595352384,0.999981027348727}
\definecolor{color2}{rgb}{0.484313725490196,0.024637449195382,0.999924110114831}
\definecolor{color3}{rgb}{0.476470588235294,0.0369514993891449,0.999829250458053}
\definecolor{color4}{rgb}{0.468627450980392,0.0492599410928169,0.999696451977872}
\definecolor{color5}{rgb}{0.46078431372549,0.0615609061339428,0.999525719713366}
\definecolor{color6}{rgb}{0.452941176470588,0.073852527474874,0.999317060143023}
\definecolor{color7}{rgb}{0.445098039215686,0.086132939496146,0.999070481184493}
\definecolor{color8}{rgb}{0.437254901960784,0.0984002782796427,0.99878599219429}
\definecolor{color9}{rgb}{0.429411764705882,0.110652681891501,0.998463603967434}
\definecolor{color10}{rgb}{0.42156862745098,0.122888290664714,0.998103328737044}
\definecolor{color11}{rgb}{0.413725490196078,0.135105247481393,0.997705180173873}
\definecolor{color12}{rgb}{0.405882352941176,0.147301698054637,0.997269173385788}
\definecolor{color13}{rgb}{0.398039215686275,0.159475791209981,0.996795324917199}
\definecolor{color14}{rgb}{0.390196078431373,0.17162567916636,0.996283652748429}
\definecolor{color15}{rgb}{0.382352941176471,0.18374951781657,0.995734176295034}
\definecolor{color16}{rgb}{0.374509803921569,0.195845467007167,0.995146916407064}
\definecolor{color17}{rgb}{0.366666666666667,0.207911690817759,0.994521895368273}
\definecolor{color18}{rgb}{0.358823529411765,0.219946357839669,0.993859136895274}
\definecolor{color19}{rgb}{0.350980392156863,0.231947641453898,0.993158666136636}
\definecolor{color20}{rgb}{0.343137254901961,0.243913720108377,0.992420509671936}
\definecolor{color21}{rgb}{0.335294117647059,0.255842777594436,0.991644695510743}
\definecolor{color22}{rgb}{0.327450980392157,0.267733003322468,0.99083125309156}
\definecolor{color23}{rgb}{0.319607843137255,0.279582592596744,0.989980213280707}
\definecolor{color24}{rgb}{0.311764705882353,0.291389746889325,0.989091608371146}
\definecolor{color25}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color26}{rgb}{0.296078431372549,0.314869588893508,0.987201839553569}
\definecolor{color27}{rgb}{0.288235294117647,0.326538712840083,0.986200747353403}
\definecolor{color28}{rgb}{0.280392156862745,0.338158274815817,0.985162233467507}
\definecolor{color29}{rgb}{0.272549019607843,0.349726511206261,0.984086337302604}
\definecolor{color30}{rgb}{0.264705882352941,0.361241666187153,0.982973099683902}
\definecolor{color31}{rgb}{0.256862745098039,0.372701991990914,0.981822562853537}
\definecolor{color32}{rgb}{0.249019607843137,0.384105749171926,0.980634770468978}
\definecolor{color33}{rgb}{0.241176470588235,0.395451206870543,0.979409767601366}
\definecolor{color34}{rgb}{0.233333333333333,0.4067366430758,0.978147600733806}
\definecolor{color35}{rgb}{0.225490196078431,0.417960344886783,0.976848317759601}
\definecolor{color36}{rgb}{0.217647058823529,0.429120608772609,0.975511967980437}
\definecolor{color37}{rgb}{0.209803921568627,0.440215740830987,0.97413860210451}
\definecolor{color38}{rgb}{0.201960784313725,0.451244057045323,0.972728272244605}
\definecolor{color39}{rgb}{0.194117647058824,0.462203883540313,0.971281031916114}
\definecolor{color40}{rgb}{0.186274509803922,0.47309355683601,0.969796936035009}
\definecolor{color41}{rgb}{0.17843137254902,0.483911424100302,0.968276040915759}
\definecolor{color42}{rgb}{0.170588235294118,0.494655843399779,0.966718404269187}
\definecolor{color43}{rgb}{0.162745098039216,0.505325183948948,0.965124085200289}
\definecolor{color44}{rgb}{0.154901960784314,0.515917826357751,0.963493144205983}
\definecolor{color45}{rgb}{0.147058823529412,0.526432162877356,0.961825643172819}
\definecolor{color46}{rgb}{0.13921568627451,0.53686659764418,0.960121645374628}
\definecolor{color47}{rgb}{0.131372549019608,0.547219546922111,0.958381215470122}
\definecolor{color48}{rgb}{0.123529411764706,0.557489439342886,0.956604419500441}
\definecolor{color49}{rgb}{0.115686274509804,0.56767471614459,0.954791324886644}
\definecolor{color50}{rgb}{0.107843137254902,0.577773831408251,0.952942000427157}
\definecolor{color51}{rgb}{0.1,0.587785252292473,0.951056516295154}
\definecolor{color52}{rgb}{0.092156862745098,0.597707459266094,0.949134944035901}
\definecolor{color53}{rgb}{0.0843137254901961,0.607538946338817,0.94717735656404}
\definecolor{color54}{rgb}{0.0764705882352941,0.617278221289793,0.94518382816082}
\definecolor{color55}{rgb}{0.0686274509803921,0.626923805894106,0.943154434471277}
\definecolor{color56}{rgb}{0.0607843137254902,0.636474236147141,0.941089252501372}
\definecolor{color57}{rgb}{0.0529411764705883,0.645928062486787,0.938988360615057}
\definecolor{color58}{rgb}{0.0450980392156863,0.655283850013454,0.936851838531311}
\definecolor{color59}{rgb}{0.0372549019607843,0.664540178707858,0.934679767321111}
\definecolor{color60}{rgb}{0.0294117647058824,0.673695643646557,0.932472229404356}
\definecolor{color61}{rgb}{0.0215686274509804,0.682748855215185,0.93022930854674}
\definecolor{color62}{rgb}{0.0137254901960784,0.69169843931937,0.927951089856575}
\definecolor{color63}{rgb}{0.00588235294117645,0.700543037593291,0.925637659781556}
\definecolor{color64}{rgb}{0.00196078431372548,0.709281307605853,0.923289106105489}
\definecolor{color65}{rgb}{0.00980392156862742,0.717911923064442,0.920905517944954}
\definecolor{color66}{rgb}{0.0176470588235293,0.726433574016224,0.918486985745923}
\definecolor{color67}{rgb}{0.0254901960784314,0.734844967046976,0.916033601280334}

\begin{axis}[
tick align=outside,
tick pos=left,
width=1\textwidth,
height=0.5\textwidth,
% xlabel={Blocks class in the database},
xticklabel=\empty,
xmin=-2.79, xmax=71.79,
y grid style={white!69.0196078431373!black},
ylabel={Number of blocks in database},
ymin=0, ymax=22000,
ytick style={color=black},
ytick={0,10500,20000,23000},
yticklabels={\(\displaystyle 0\),
            \(\displaystyle 10500\),
             \(\displaystyle 20000\),
             \(\displaystyle 23000\)}
]
\draw[draw=color0,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,20274);
\draw[draw=color1,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2.4,14511);
\draw[draw=color2,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,11091);
\draw[draw=color3,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,10553);
\draw[draw=color4,fill=color4] (axis cs:4.6,0) rectangle (axis cs:5.4,9413);
\draw[draw=color5,fill=color5] (axis cs:5.6,0) rectangle (axis cs:6.4,8299);
\draw[draw=color6,fill=color6] (axis cs:6.6,0) rectangle (axis cs:7.4,7394);
\draw[draw=color7,fill=color7] (axis cs:7.6,0) rectangle (axis cs:8.4,5631);
\draw[draw=color8,fill=color8] (axis cs:8.6,0) rectangle (axis cs:9.4,5065);
\draw[draw=color9,fill=color9] (axis cs:9.6,0) rectangle (axis cs:10.4,5025);
\draw[draw=color10,fill=color10] (axis cs:10.6,0) rectangle (axis cs:11.4,4438);
\draw[draw=color11,fill=color11] (axis cs:11.6,0) rectangle (axis cs:12.4,4067);
\draw[draw=color12,fill=color12] (axis cs:12.6,0) rectangle (axis cs:13.4,3343);
\draw[draw=color13,fill=color13] (axis cs:13.6,0) rectangle (axis cs:14.4,3217);
\draw[draw=color14,fill=color14] (axis cs:14.6,0) rectangle (axis cs:15.4,2985);
\draw[draw=color15,fill=color15] (axis cs:15.6,0) rectangle (axis cs:16.4,2897);
\draw[draw=color16,fill=color16] (axis cs:16.6,0) rectangle (axis cs:17.4,2861);
\draw[draw=color17,fill=color17] (axis cs:17.6,0) rectangle (axis cs:18.4,2776);
\draw[draw=color18,fill=color18] (axis cs:18.6,0) rectangle (axis cs:19.4,2752);
\draw[draw=color19,fill=color19] (axis cs:19.6,0) rectangle (axis cs:20.4,2716);
\draw[draw=color20,fill=color20] (axis cs:20.6,0) rectangle (axis cs:21.4,2281);
\draw[draw=color21,fill=color21] (axis cs:21.6,0) rectangle (axis cs:22.4,2146);
\draw[draw=color22,fill=color22] (axis cs:22.6,0) rectangle (axis cs:23.4,2107);
\draw[draw=color23,fill=color23] (axis cs:23.6,0) rectangle (axis cs:24.4,1871);
\draw[draw=color24,fill=color24] (axis cs:24.6,0) rectangle (axis cs:25.4,1797);
\draw[draw=color25,fill=color25] (axis cs:25.6,0) rectangle (axis cs:26.4,1705);
\draw[draw=color26,fill=color26] (axis cs:26.6,0) rectangle (axis cs:27.4,1435);
\draw[draw=color27,fill=color27] (axis cs:27.6,0) rectangle (axis cs:28.4,1414);
\draw[draw=color28,fill=color28] (axis cs:28.6,0) rectangle (axis cs:29.4,1407);
\draw[draw=color29,fill=color29] (axis cs:29.6,0) rectangle (axis cs:30.4,1397);
\draw[draw=color30,fill=color30] (axis cs:30.6,0) rectangle (axis cs:31.4,1367);
\draw[draw=color31,fill=color31] (axis cs:31.6,0) rectangle (axis cs:32.4,1229);
\draw[draw=color32,fill=color32] (axis cs:32.6,0) rectangle (axis cs:33.4,999);
\draw[draw=color33,fill=color33] (axis cs:33.6,0) rectangle (axis cs:34.4,905);
\draw[draw=color34,fill=color34] (axis cs:34.6,0) rectangle (axis cs:35.4,903);
\draw[draw=color35,fill=color35] (axis cs:35.6,0) rectangle (axis cs:36.4,717);
\draw[draw=color36,fill=color36] (axis cs:36.6,0) rectangle (axis cs:37.4,709);
\draw[draw=color37,fill=color37] (axis cs:37.6,0) rectangle (axis cs:38.4,643);
\draw[draw=color38,fill=color38] (axis cs:38.6,0) rectangle (axis cs:39.4,446);
\draw[draw=color39,fill=color39] (axis cs:39.6,0) rectangle (axis cs:40.4,350);
\draw[draw=color40,fill=color40] (axis cs:40.6,0) rectangle (axis cs:41.4,294);
\draw[draw=color41,fill=color41] (axis cs:41.6,0) rectangle (axis cs:42.4,273);
\draw[draw=color42,fill=color42] (axis cs:42.6,0) rectangle (axis cs:43.4,234);
\draw[draw=color43,fill=color43] (axis cs:43.6,0) rectangle (axis cs:44.4,232);
\draw[draw=color44,fill=color44] (axis cs:44.6,0) rectangle (axis cs:45.4,231);
\draw[draw=color45,fill=color45] (axis cs:45.6,0) rectangle (axis cs:46.4,209);
\draw[draw=color46,fill=color46] (axis cs:46.6,0) rectangle (axis cs:47.4,184);
\draw[draw=color47,fill=color47] (axis cs:47.6,0) rectangle (axis cs:48.4,122);
\draw[draw=color48,fill=color48] (axis cs:48.6,0) rectangle (axis cs:49.4,100);
\draw[draw=color49,fill=color49] (axis cs:49.6,0) rectangle (axis cs:50.4,99);
\draw[draw=color50,fill=color50] (axis cs:50.6,0) rectangle (axis cs:51.4,90);
\draw[draw=color51,fill=color51] (axis cs:51.6,0) rectangle (axis cs:52.4,87);
\draw[draw=color52,fill=color52] (axis cs:52.6,0) rectangle (axis cs:53.4,86);
\draw[draw=color53,fill=color53] (axis cs:53.6,0) rectangle (axis cs:54.4,62);
\draw[draw=color54,fill=color54] (axis cs:54.6,0) rectangle (axis cs:55.4,35);
\draw[draw=color55,fill=color55] (axis cs:55.6,0) rectangle (axis cs:56.4,21);
\draw[draw=color56,fill=color56] (axis cs:56.6,0) rectangle (axis cs:57.4,18);
\draw[draw=color57,fill=color57] (axis cs:57.6,0) rectangle (axis cs:58.4,10);
\draw[draw=color58,fill=color58] (axis cs:58.6,0) rectangle (axis cs:59.4,8);
\draw[draw=color59,fill=color59] (axis cs:59.6,0) rectangle (axis cs:60.4,8);
\draw[draw=color60,fill=color60] (axis cs:60.6,0) rectangle (axis cs:61.4,6);
\draw[draw=color61,fill=color61] (axis cs:61.6,0) rectangle (axis cs:62.4,4);
\draw[draw=color62,fill=color62] (axis cs:62.6,0) rectangle (axis cs:63.4,1);
\draw[draw=color63,fill=color63] (axis cs:63.6,0) rectangle (axis cs:64.4,1);
\draw[draw=color64,fill=color64] (axis cs:64.6,0) rectangle (axis cs:65.4,1);
\draw[draw=color65,fill=color65] (axis cs:65.6,0) rectangle (axis cs:66.4,1);
\draw[draw=color66,fill=color66] (axis cs:66.6,0) rectangle (axis cs:67.4,1);
\draw[draw=color67,fill=color67] (axis cs:67.6,0) rectangle (axis cs:68.4,1);
\draw[->,draw=black] (axis cs:10,20264) -- (axis cs:1,20274);
\draw (axis cs:10,20264) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE C-C-C-H-H};
\draw[->,draw=black] (axis cs:11,14501) -- (axis cs:2,14511);
\draw (axis cs:11,14501) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE C-C-H-H-H};
\draw[->,draw=black] (axis cs:40,18000) -- (axis cs:63,1);
\draw (axis cs:40,18000) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE O-H-H};
\draw[->,draw=black] (axis cs:55,20275) -- (axis cs:64,1);
\draw (axis cs:55,20275) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE C-O-H-H};
\end{axis}

\end{tikzpicture}


==> images/env_stats_e_state_tikz.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={C},
x grid style={white!69.0196078431373!black},
xmin=-1.71264073129252, xmax=8.1598998015873,
xtick style={color=black},
xlabel={\emph{e-state Values}},
ylabel={Atoms Count},
xtick={-5,0,5,10},
xticklabels={
  \(\displaystyle {−5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\)
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=65.1,
ytick style={color=black},
xlabel={\emph{e-state Values}},
ytick={0,10,20,30,40,50,60,70},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
}
]
\draw[draw=none,fill=color0] (axis cs:-1.26388888888889,0) rectangle (axis cs:-1.17413852040816,1);
\draw[draw=none,fill=color0] (axis cs:-1.17413852040816,0) rectangle (axis cs:-1.08438815192744,0);
\draw[draw=none,fill=color0] (axis cs:-1.08438815192744,0) rectangle (axis cs:-0.994637783446712,0);
\draw[draw=none,fill=color0] (axis cs:-0.994637783446712,0) rectangle (axis cs:-0.904887414965987,1);
\draw[draw=none,fill=color0] (axis cs:-0.904887414965986,0) rectangle (axis cs:-0.815137046485261,0);
\draw[draw=none,fill=color0] (axis cs:-0.815137046485261,0) rectangle (axis cs:-0.725386678004535,2);
\draw[draw=none,fill=color0] (axis cs:-0.725386678004535,0) rectangle (axis cs:-0.63563630952381,1);
\draw[draw=none,fill=color0] (axis cs:-0.63563630952381,0) rectangle (axis cs:-0.545885941043084,6);
\draw[draw=none,fill=color0] (axis cs:-0.545885941043084,0) rectangle (axis cs:-0.456135572562359,3);
\draw[draw=none,fill=color0] (axis cs:-0.456135572562358,0) rectangle (axis cs:-0.366385204081633,4);
\draw[draw=none,fill=color0] (axis cs:-0.366385204081633,0) rectangle (axis cs:-0.276634835600907,6);
\draw[draw=none,fill=color0] (axis cs:-0.276634835600907,0) rectangle (axis cs:-0.186884467120181,5);
\draw[draw=none,fill=color0] (axis cs:-0.186884467120181,0) rectangle (axis cs:-0.097134098639456,7);
\draw[draw=none,fill=color0] (axis cs:-0.097134098639456,0) rectangle (axis cs:-0.00738373015873028,11);
\draw[draw=none,fill=color0] (axis cs:-0.00738373015873028,0) rectangle (axis cs:0.0823666383219952,11);
\draw[draw=none,fill=color0] (axis cs:0.0823666383219952,0) rectangle (axis cs:0.172117006802721,8);
\draw[draw=none,fill=color0] (axis cs:0.172117006802721,0) rectangle (axis cs:0.261867375283447,9);
\draw[draw=none,fill=color0] (axis cs:0.261867375283447,0) rectangle (axis cs:0.351617743764172,15);
\draw[draw=none,fill=color0] (axis cs:0.351617743764172,0) rectangle (axis cs:0.441368112244898,21);
\draw[draw=none,fill=color0] (axis cs:0.441368112244898,0) rectangle (axis cs:0.531118480725623,14);
\draw[draw=none,fill=color0] (axis cs:0.531118480725623,0) rectangle (axis cs:0.620868849206349,33);
\draw[draw=none,fill=color0] (axis cs:0.620868849206349,0) rectangle (axis cs:0.710619217687075,28);
\draw[draw=none,fill=color0] (axis cs:0.710619217687075,0) rectangle (axis cs:0.8003695861678,35);
\draw[draw=none,fill=color0] (axis cs:0.8003695861678,0) rectangle (axis cs:0.890119954648526,36);
\draw[draw=none,fill=color0] (axis cs:0.890119954648526,0) rectangle (axis cs:0.979870323129252,38);
\draw[draw=none,fill=color0] (axis cs:0.979870323129252,0) rectangle (axis cs:1.06962069160998,32);
\draw[draw=none,fill=color0] (axis cs:1.06962069160998,0) rectangle (axis cs:1.1593710600907,42);
\draw[draw=none,fill=color0] (axis cs:1.1593710600907,0) rectangle (axis cs:1.24912142857143,43);
\draw[draw=none,fill=color0] (axis cs:1.24912142857143,0) rectangle (axis cs:1.33887179705215,48);
\draw[draw=none,fill=color0] (axis cs:1.33887179705215,0) rectangle (axis cs:1.42862216553288,51);
\draw[draw=none,fill=color0] (axis cs:1.42862216553288,0) rectangle (axis cs:1.51837253401361,55);
\draw[draw=none,fill=color0] (axis cs:1.51837253401361,0) rectangle (axis cs:1.60812290249433,48);
\draw[draw=none,fill=color0] (axis cs:1.60812290249433,0) rectangle (axis cs:1.69787327097506,49);
\draw[draw=none,fill=color0] (axis cs:1.69787327097506,0) rectangle (axis cs:1.78762363945578,53);
\draw[draw=none,fill=color0] (axis cs:1.78762363945578,0) rectangle (axis cs:1.87737400793651,52);
\draw[draw=none,fill=color0] (axis cs:1.87737400793651,0) rectangle (axis cs:1.96712437641723,44);
\draw[draw=none,fill=color0] (axis cs:1.96712437641723,0) rectangle (axis cs:2.05687474489796,57);
\draw[draw=none,fill=color0] (axis cs:2.05687474489796,0) rectangle (axis cs:2.14662511337868,48);
\draw[draw=none,fill=color0] (axis cs:2.14662511337868,0) rectangle (axis cs:2.23637548185941,55);
\draw[draw=none,fill=color0] (axis cs:2.23637548185941,0) rectangle (axis cs:2.32612585034014,52);
\draw[draw=none,fill=color0] (axis cs:2.32612585034014,0) rectangle (axis cs:2.41587621882086,54);
\draw[draw=none,fill=color0] (axis cs:2.41587621882086,0) rectangle (axis cs:2.50562658730159,62);
\draw[draw=none,fill=color0] (axis cs:2.50562658730159,0) rectangle (axis cs:2.59537695578231,55);
\draw[draw=none,fill=color0] (axis cs:2.59537695578231,0) rectangle (axis cs:2.68512732426304,54);
\draw[draw=none,fill=color0] (axis cs:2.68512732426304,0) rectangle (axis cs:2.77487769274376,52);
\draw[draw=none,fill=color0] (axis cs:2.77487769274376,0) rectangle (axis cs:2.86462806122449,42);
\draw[draw=none,fill=color0] (axis cs:2.86462806122449,0) rectangle (axis cs:2.95437842970521,52);
\draw[draw=none,fill=color0] (axis cs:2.95437842970521,0) rectangle (axis cs:3.04412879818594,25);
\draw[draw=none,fill=color0] (axis cs:3.04412879818594,0) rectangle (axis cs:3.13387916666667,52);
\draw[draw=none,fill=color0] (axis cs:3.13387916666667,0) rectangle (axis cs:3.22362953514739,39);
\draw[draw=none,fill=color0] (axis cs:3.22362953514739,0) rectangle (axis cs:3.31337990362812,39);
\draw[draw=none,fill=color0] (axis cs:3.31337990362812,0) rectangle (axis cs:3.40313027210884,26);
\draw[draw=none,fill=color0] (axis cs:3.40313027210884,0) rectangle (axis cs:3.49288064058957,35);
\draw[draw=none,fill=color0] (axis cs:3.49288064058957,0) rectangle (axis cs:3.58263100907029,31);
\draw[draw=none,fill=color0] (axis cs:3.58263100907029,0) rectangle (axis cs:3.67238137755102,22);
\draw[draw=none,fill=color0] (axis cs:3.67238137755102,0) rectangle (axis cs:3.76213174603175,23);
\draw[draw=none,fill=color0] (axis cs:3.76213174603175,0) rectangle (axis cs:3.85188211451247,25);
\draw[draw=none,fill=color0] (axis cs:3.85188211451247,0) rectangle (axis cs:3.9416324829932,34);
\draw[draw=none,fill=color0] (axis cs:3.9416324829932,0) rectangle (axis cs:4.03138285147392,35);
\draw[draw=none,fill=color0] (axis cs:4.03138285147392,0) rectangle (axis cs:4.12113321995465,31);
\draw[draw=none,fill=color0] (axis cs:4.12113321995465,0) rectangle (axis cs:4.21088358843538,31);
\draw[draw=none,fill=color0] (axis cs:4.21088358843537,0) rectangle (axis cs:4.3006339569161,27);
\draw[draw=none,fill=color0] (axis cs:4.3006339569161,0) rectangle (axis cs:4.39038432539683,29);
\draw[draw=none,fill=color0] (axis cs:4.39038432539683,0) rectangle (axis cs:4.48013469387755,31);
\draw[draw=none,fill=color0] (axis cs:4.48013469387755,0) rectangle (axis cs:4.56988506235828,23);
\draw[draw=none,fill=color0] (axis cs:4.56988506235828,0) rectangle (axis cs:4.659635430839,15);
\draw[draw=none,fill=color0] (axis cs:4.659635430839,0) rectangle (axis cs:4.74938579931973,20);
\draw[draw=none,fill=color0] (axis cs:4.74938579931973,0) rectangle (axis cs:4.83913616780045,9);
\draw[draw=none,fill=color0] (axis cs:4.83913616780045,0) rectangle (axis cs:4.92888653628118,16);
\draw[draw=none,fill=color0] (axis cs:4.92888653628118,0) rectangle (axis cs:5.0186369047619,9);
\draw[draw=none,fill=color0] (axis cs:5.0186369047619,0) rectangle (axis cs:5.10838727324263,2);
\draw[draw=none,fill=color0] (axis cs:5.10838727324263,0) rectangle (axis cs:5.19813764172336,0);
\draw[draw=none,fill=color0] (axis cs:5.19813764172336,0) rectangle (axis cs:5.28788801020408,0);
\draw[draw=none,fill=color0] (axis cs:5.28788801020408,0) rectangle (axis cs:5.37763837868481,0);
\draw[draw=none,fill=color0] (axis cs:5.37763837868481,0) rectangle (axis cs:5.46738874716553,0);
\draw[draw=none,fill=color0] (axis cs:5.46738874716553,0) rectangle (axis cs:5.55713911564626,0);
\draw[draw=none,fill=color0] (axis cs:5.55713911564626,0) rectangle (axis cs:5.64688948412698,0);
\draw[draw=none,fill=color0] (axis cs:5.64688948412698,0) rectangle (axis cs:5.73663985260771,0);
\draw[draw=none,fill=color0] (axis cs:5.73663985260771,0) rectangle (axis cs:5.82639022108843,0);
\draw[draw=none,fill=color0] (axis cs:5.82639022108843,0) rectangle (axis cs:5.91614058956916,0);
\draw[draw=none,fill=color0] (axis cs:5.91614058956916,0) rectangle (axis cs:6.00589095804989,1);
\draw[draw=none,fill=color0] (axis cs:6.00589095804989,0) rectangle (axis cs:6.09564132653061,0);
\draw[draw=none,fill=color0] (axis cs:6.09564132653061,0) rectangle (axis cs:6.18539169501134,3);
\draw[draw=none,fill=color0] (axis cs:6.18539169501134,0) rectangle (axis cs:6.27514206349206,2);
\draw[draw=none,fill=color0] (axis cs:6.27514206349206,0) rectangle (axis cs:6.36489243197279,0);
\draw[draw=none,fill=color0] (axis cs:6.36489243197279,0) rectangle (axis cs:6.45464280045351,0);
\draw[draw=none,fill=color0] (axis cs:6.45464280045351,0) rectangle (axis cs:6.54439316893424,1);
\draw[draw=none,fill=color0] (axis cs:6.54439316893424,0) rectangle (axis cs:6.63414353741497,1);
\draw[draw=none,fill=color0] (axis cs:6.63414353741497,0) rectangle (axis cs:6.72389390589569,3);
\draw[draw=none,fill=color0] (axis cs:6.72389390589569,0) rectangle (axis cs:6.81364427437642,3);
\draw[draw=none,fill=color0] (axis cs:6.81364427437642,0) rectangle (axis cs:6.90339464285714,5);
\draw[draw=none,fill=color0] (axis cs:6.90339464285714,0) rectangle (axis cs:6.99314501133787,2);
\draw[draw=none,fill=color0] (axis cs:6.99314501133787,0) rectangle (axis cs:7.08289537981859,1);
\draw[draw=none,fill=color0] (axis cs:7.08289537981859,0) rectangle (axis cs:7.17264574829932,1);
\draw[draw=none,fill=color0] (axis cs:7.17264574829932,0) rectangle (axis cs:7.26239611678004,0);
\draw[draw=none,fill=color0] (axis cs:7.26239611678004,0) rectangle (axis cs:7.35214648526077,1);
\draw[draw=none,fill=color0] (axis cs:7.35214648526077,0) rectangle (axis cs:7.4418968537415,2);
\draw[draw=none,fill=color0] (axis cs:7.4418968537415,0) rectangle (axis cs:7.53164722222222,3);
\draw[draw=none,fill=color0] (axis cs:7.53164722222222,0) rectangle (axis cs:7.62139759070295,0);
\draw[draw=none,fill=color0] (axis cs:7.62139759070295,0) rectangle (axis cs:7.71114795918367,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={N},
x grid style={white!69.0196078431373!black},
xmin=0.763972222222222, xmax=11.4056574074074,
xtick style={color=black},
xtick={0,5,10,15},
xlabel={\emph{e-state Values}},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=14.7,
ytick style={color=black},
ytick={0,2,4,6,8,10,12,14,16},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
}
]
\draw[draw=none,fill=color1] (axis cs:1.24768518518519,0) rectangle (axis cs:1.34442777777778,1);
\draw[draw=none,fill=color1] (axis cs:1.34442777777778,0) rectangle (axis cs:1.44117037037037,0);
\draw[draw=none,fill=color1] (axis cs:1.44117037037037,0) rectangle (axis cs:1.53791296296296,0);
\draw[draw=none,fill=color1] (axis cs:1.53791296296296,0) rectangle (axis cs:1.63465555555556,2);
\draw[draw=none,fill=color1] (axis cs:1.63465555555556,0) rectangle (axis cs:1.73139814814815,0);
\draw[draw=none,fill=color1] (axis cs:1.73139814814815,0) rectangle (axis cs:1.82814074074074,0);
\draw[draw=none,fill=color1] (axis cs:1.82814074074074,0) rectangle (axis cs:1.92488333333333,1);
\draw[draw=none,fill=color1] (axis cs:1.92488333333333,0) rectangle (axis cs:2.02162592592593,0);
\draw[draw=none,fill=color1] (axis cs:2.02162592592593,0) rectangle (axis cs:2.11836851851852,0);
\draw[draw=none,fill=color1] (axis cs:2.11836851851852,0) rectangle (axis cs:2.21511111111111,1);
\draw[draw=none,fill=color1] (axis cs:2.21511111111111,0) rectangle (axis cs:2.3118537037037,1);
\draw[draw=none,fill=color1] (axis cs:2.3118537037037,0) rectangle (axis cs:2.4085962962963,2);
\draw[draw=none,fill=color1] (axis cs:2.4085962962963,0) rectangle (axis cs:2.50533888888889,0);
\draw[draw=none,fill=color1] (axis cs:2.50533888888889,0) rectangle (axis cs:2.60208148148148,1);
\draw[draw=none,fill=color1] (axis cs:2.60208148148148,0) rectangle (axis cs:2.69882407407407,3);
\draw[draw=none,fill=color1] (axis cs:2.69882407407407,0) rectangle (axis cs:2.79556666666667,2);
\draw[draw=none,fill=color1] (axis cs:2.79556666666667,0) rectangle (axis cs:2.89230925925926,3);
\draw[draw=none,fill=color1] (axis cs:2.89230925925926,0) rectangle (axis cs:2.98905185185185,4);
\draw[draw=none,fill=color1] (axis cs:2.98905185185185,0) rectangle (axis cs:3.08579444444444,2);
\draw[draw=none,fill=color1] (axis cs:3.08579444444444,0) rectangle (axis cs:3.18253703703704,1);
\draw[draw=none,fill=color1] (axis cs:3.18253703703704,0) rectangle (axis cs:3.27927962962963,6);
\draw[draw=none,fill=color1] (axis cs:3.27927962962963,0) rectangle (axis cs:3.37602222222222,8);
\draw[draw=none,fill=color1] (axis cs:3.37602222222222,0) rectangle (axis cs:3.47276481481482,5);
\draw[draw=none,fill=color1] (axis cs:3.47276481481482,0) rectangle (axis cs:3.56950740740741,3);
\draw[draw=none,fill=color1] (axis cs:3.56950740740741,0) rectangle (axis cs:3.66625,8);
\draw[draw=none,fill=color1] (axis cs:3.66625,0) rectangle (axis cs:3.76299259259259,10);
\draw[draw=none,fill=color1] (axis cs:3.76299259259259,0) rectangle (axis cs:3.85973518518519,9);
\draw[draw=none,fill=color1] (axis cs:3.85973518518519,0) rectangle (axis cs:3.95647777777778,7);
\draw[draw=none,fill=color1] (axis cs:3.95647777777778,0) rectangle (axis cs:4.05322037037037,4);
\draw[draw=none,fill=color1] (axis cs:4.05322037037037,0) rectangle (axis cs:4.14996296296296,14);
\draw[draw=none,fill=color1] (axis cs:4.14996296296296,0) rectangle (axis cs:4.24670555555556,5);
\draw[draw=none,fill=color1] (axis cs:4.24670555555556,0) rectangle (axis cs:4.34344814814815,9);
\draw[draw=none,fill=color1] (axis cs:4.34344814814815,0) rectangle (axis cs:4.44019074074074,12);
\draw[draw=none,fill=color1] (axis cs:4.44019074074074,0) rectangle (axis cs:4.53693333333333,12);
\draw[draw=none,fill=color1] (axis cs:4.53693333333333,0) rectangle (axis cs:4.63367592592593,10);
\draw[draw=none,fill=color1] (axis cs:4.63367592592593,0) rectangle (axis cs:4.73041851851852,11);
\draw[draw=none,fill=color1] (axis cs:4.73041851851852,0) rectangle (axis cs:4.82716111111111,10);
\draw[draw=none,fill=color1] (axis cs:4.82716111111111,0) rectangle (axis cs:4.9239037037037,6);
\draw[draw=none,fill=color1] (axis cs:4.9239037037037,0) rectangle (axis cs:5.0206462962963,2);
\draw[draw=none,fill=color1] (axis cs:5.0206462962963,0) rectangle (axis cs:5.11738888888889,6);
\draw[draw=none,fill=color1] (axis cs:5.11738888888889,0) rectangle (axis cs:5.21413148148148,4);
\draw[draw=none,fill=color1] (axis cs:5.21413148148148,0) rectangle (axis cs:5.31087407407407,5);
\draw[draw=none,fill=color1] (axis cs:5.31087407407407,0) rectangle (axis cs:5.40761666666667,5);
\draw[draw=none,fill=color1] (axis cs:5.40761666666667,0) rectangle (axis cs:5.50435925925926,1);
\draw[draw=none,fill=color1] (axis cs:5.50435925925926,0) rectangle (axis cs:5.60110185185185,1);
\draw[draw=none,fill=color1] (axis cs:5.60110185185185,0) rectangle (axis cs:5.69784444444444,2);
\draw[draw=none,fill=color1] (axis cs:5.69784444444444,0) rectangle (axis cs:5.79458703703704,0);
\draw[draw=none,fill=color1] (axis cs:5.79458703703704,0) rectangle (axis cs:5.89132962962963,2);
\draw[draw=none,fill=color1] (axis cs:5.89132962962963,0) rectangle (axis cs:5.98807222222222,2);
\draw[draw=none,fill=color1] (axis cs:5.98807222222222,0) rectangle (axis cs:6.08481481481482,0);
\draw[draw=none,fill=color1] (axis cs:6.08481481481482,0) rectangle (axis cs:6.18155740740741,1);
\draw[draw=none,fill=color1] (axis cs:6.18155740740741,0) rectangle (axis cs:6.2783,1);
\draw[draw=none,fill=color1] (axis cs:6.2783,0) rectangle (axis cs:6.37504259259259,0);
\draw[draw=none,fill=color1] (axis cs:6.37504259259259,0) rectangle (axis cs:6.47178518518519,0);
\draw[draw=none,fill=color1] (axis cs:6.47178518518519,0) rectangle (axis cs:6.56852777777778,0);
\draw[draw=none,fill=color1] (axis cs:6.56852777777778,0) rectangle (axis cs:6.66527037037037,0);
\draw[draw=none,fill=color1] (axis cs:6.66527037037037,0) rectangle (axis cs:6.76201296296296,0);
\draw[draw=none,fill=color1] (axis cs:6.76201296296296,0) rectangle (axis cs:6.85875555555556,0);
\draw[draw=none,fill=color1] (axis cs:6.85875555555556,0) rectangle (axis cs:6.95549814814815,2);
\draw[draw=none,fill=color1] (axis cs:6.95549814814815,0) rectangle (axis cs:7.05224074074074,2);
\draw[draw=none,fill=color1] (axis cs:7.05224074074074,0) rectangle (axis cs:7.14898333333333,1);
\draw[draw=none,fill=color1] (axis cs:7.14898333333333,0) rectangle (axis cs:7.24572592592593,1);
\draw[draw=none,fill=color1] (axis cs:7.24572592592593,0) rectangle (axis cs:7.34246851851852,2);
\draw[draw=none,fill=color1] (axis cs:7.34246851851852,0) rectangle (axis cs:7.43921111111111,1);
\draw[draw=none,fill=color1] (axis cs:7.43921111111111,0) rectangle (axis cs:7.5359537037037,2);
\draw[draw=none,fill=color1] (axis cs:7.5359537037037,0) rectangle (axis cs:7.6326962962963,4);
\draw[draw=none,fill=color1] (axis cs:7.6326962962963,0) rectangle (axis cs:7.72943888888889,6);
\draw[draw=none,fill=color1] (axis cs:7.72943888888889,0) rectangle (axis cs:7.82618148148148,3);
\draw[draw=none,fill=color1] (axis cs:7.82618148148148,0) rectangle (axis cs:7.92292407407407,2);
\draw[draw=none,fill=color1] (axis cs:7.92292407407407,0) rectangle (axis cs:8.01966666666667,3);
\draw[draw=none,fill=color1] (axis cs:8.01966666666667,0) rectangle (axis cs:8.11640925925926,2);
\draw[draw=none,fill=color1] (axis cs:8.11640925925926,0) rectangle (axis cs:8.21315185185185,1);
\draw[draw=none,fill=color1] (axis cs:8.21315185185185,0) rectangle (axis cs:8.30989444444445,0);
\draw[draw=none,fill=color1] (axis cs:8.30989444444445,0) rectangle (axis cs:8.40663703703704,2);
\draw[draw=none,fill=color1] (axis cs:8.40663703703704,0) rectangle (axis cs:8.50337962962963,1);
\draw[draw=none,fill=color1] (axis cs:8.50337962962963,0) rectangle (axis cs:8.60012222222222,5);
\draw[draw=none,fill=color1] (axis cs:8.60012222222223,0) rectangle (axis cs:8.69686481481482,4);
\draw[draw=none,fill=color1] (axis cs:8.69686481481482,0) rectangle (axis cs:8.79360740740741,7);
\draw[draw=none,fill=color1] (axis cs:8.79360740740741,0) rectangle (axis cs:8.89035,6);
\draw[draw=none,fill=color1] (axis cs:8.89035,0) rectangle (axis cs:8.98709259259259,1);
\draw[draw=none,fill=color1] (axis cs:8.9870925925926,0) rectangle (axis cs:9.08383518518519,5);
\draw[draw=none,fill=color1] (axis cs:9.08383518518519,0) rectangle (axis cs:9.18057777777778,3);
\draw[draw=none,fill=color1] (axis cs:9.18057777777778,0) rectangle (axis cs:9.27732037037037,1);
\draw[draw=none,fill=color1] (axis cs:9.27732037037037,0) rectangle (axis cs:9.37406296296296,3);
\draw[draw=none,fill=color1] (axis cs:9.37406296296296,0) rectangle (axis cs:9.47080555555556,9);
\draw[draw=none,fill=color1] (axis cs:9.47080555555556,0) rectangle (axis cs:9.56754814814815,8);
\draw[draw=none,fill=color1] (axis cs:9.56754814814815,0) rectangle (axis cs:9.66429074074074,5);
\draw[draw=none,fill=color1] (axis cs:9.66429074074074,0) rectangle (axis cs:9.76103333333334,1);
\draw[draw=none,fill=color1] (axis cs:9.76103333333333,0) rectangle (axis cs:9.85777592592593,6);
\draw[draw=none,fill=color1] (axis cs:9.85777592592593,0) rectangle (axis cs:9.95451851851852,4);
\draw[draw=none,fill=color1] (axis cs:9.95451851851852,0) rectangle (axis cs:10.0512611111111,2);
\draw[draw=none,fill=color1] (axis cs:10.0512611111111,0) rectangle (axis cs:10.1480037037037,6);
\draw[draw=none,fill=color1] (axis cs:10.1480037037037,0) rectangle (axis cs:10.2447462962963,2);
\draw[draw=none,fill=color1] (axis cs:10.2447462962963,0) rectangle (axis cs:10.3414888888889,2);
\draw[draw=none,fill=color1] (axis cs:10.3414888888889,0) rectangle (axis cs:10.4382314814815,0);
\draw[draw=none,fill=color1] (axis cs:10.4382314814815,0) rectangle (axis cs:10.5349740740741,0);
\draw[draw=none,fill=color1] (axis cs:10.5349740740741,0) rectangle (axis cs:10.6317166666667,0);
\draw[draw=none,fill=color1] (axis cs:10.6317166666667,0) rectangle (axis cs:10.7284592592593,0);
\draw[draw=none,fill=color1] (axis cs:10.7284592592593,0) rectangle (axis cs:10.8252018518519,0);
\draw[draw=none,fill=color1] (axis cs:10.8252018518519,0) rectangle (axis cs:10.9219444444444,2);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={O},
x grid style={white!69.0196078431373!black},
xmin=4.13990740740741, xmax=14.8883333333333,
xtick style={color=black},
xlabel={\emph{e-state Values}},
xtick={0,5,10,15},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=24.15,
ytick style={color=black},
ytick={0,5,10,15,20,25},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\)
}
]
\draw[draw=none,fill=color2] (axis cs:4.62847222222222,0) rectangle (axis cs:4.72618518518519,1);
\draw[draw=none,fill=color2] (axis cs:4.72618518518519,0) rectangle (axis cs:4.82389814814815,0);
\draw[draw=none,fill=color2] (axis cs:4.82389814814815,0) rectangle (axis cs:4.92161111111111,1);
\draw[draw=none,fill=color2] (axis cs:4.92161111111111,0) rectangle (axis cs:5.01932407407407,3);
\draw[draw=none,fill=color2] (axis cs:5.01932407407407,0) rectangle (axis cs:5.11703703703704,1);
\draw[draw=none,fill=color2] (axis cs:5.11703703703704,0) rectangle (axis cs:5.21475,1);
\draw[draw=none,fill=color2] (axis cs:5.21475,0) rectangle (axis cs:5.31246296296296,0);
\draw[draw=none,fill=color2] (axis cs:5.31246296296296,0) rectangle (axis cs:5.41017592592593,6);
\draw[draw=none,fill=color2] (axis cs:5.41017592592593,0) rectangle (axis cs:5.50788888888889,3);
\draw[draw=none,fill=color2] (axis cs:5.50788888888889,0) rectangle (axis cs:5.60560185185185,1);
\draw[draw=none,fill=color2] (axis cs:5.60560185185185,0) rectangle (axis cs:5.70331481481482,4);
\draw[draw=none,fill=color2] (axis cs:5.70331481481482,0) rectangle (axis cs:5.80102777777778,2);
\draw[draw=none,fill=color2] (axis cs:5.80102777777778,0) rectangle (axis cs:5.89874074074074,4);
\draw[draw=none,fill=color2] (axis cs:5.89874074074074,0) rectangle (axis cs:5.9964537037037,5);
\draw[draw=none,fill=color2] (axis cs:5.9964537037037,0) rectangle (axis cs:6.09416666666667,2);
\draw[draw=none,fill=color2] (axis cs:6.09416666666667,0) rectangle (axis cs:6.19187962962963,3);
\draw[draw=none,fill=color2] (axis cs:6.19187962962963,0) rectangle (axis cs:6.28959259259259,3);
\draw[draw=none,fill=color2] (axis cs:6.28959259259259,0) rectangle (axis cs:6.38730555555556,6);
\draw[draw=none,fill=color2] (axis cs:6.38730555555556,0) rectangle (axis cs:6.48501851851852,5);
\draw[draw=none,fill=color2] (axis cs:6.48501851851852,0) rectangle (axis cs:6.58273148148148,6);
\draw[draw=none,fill=color2] (axis cs:6.58273148148148,0) rectangle (axis cs:6.68044444444445,9);
\draw[draw=none,fill=color2] (axis cs:6.68044444444445,0) rectangle (axis cs:6.77815740740741,8);
\draw[draw=none,fill=color2] (axis cs:6.77815740740741,0) rectangle (axis cs:6.87587037037037,6);
\draw[draw=none,fill=color2] (axis cs:6.87587037037037,0) rectangle (axis cs:6.97358333333333,11);
\draw[draw=none,fill=color2] (axis cs:6.97358333333333,0) rectangle (axis cs:7.0712962962963,8);
\draw[draw=none,fill=color2] (axis cs:7.0712962962963,0) rectangle (axis cs:7.16900925925926,6);
\draw[draw=none,fill=color2] (axis cs:7.16900925925926,0) rectangle (axis cs:7.26672222222222,6);
\draw[draw=none,fill=color2] (axis cs:7.26672222222222,0) rectangle (axis cs:7.36443518518519,3);
\draw[draw=none,fill=color2] (axis cs:7.36443518518519,0) rectangle (axis cs:7.46214814814815,3);
\draw[draw=none,fill=color2] (axis cs:7.46214814814815,0) rectangle (axis cs:7.55986111111111,1);
\draw[draw=none,fill=color2] (axis cs:7.55986111111111,0) rectangle (axis cs:7.65757407407408,7);
\draw[draw=none,fill=color2] (axis cs:7.65757407407408,0) rectangle (axis cs:7.75528703703704,3);
\draw[draw=none,fill=color2] (axis cs:7.75528703703704,0) rectangle (axis cs:7.853,9);
\draw[draw=none,fill=color2] (axis cs:7.853,0) rectangle (axis cs:7.95071296296296,2);
\draw[draw=none,fill=color2] (axis cs:7.95071296296296,0) rectangle (axis cs:8.04842592592593,2);
\draw[draw=none,fill=color2] (axis cs:8.04842592592593,0) rectangle (axis cs:8.14613888888889,7);
\draw[draw=none,fill=color2] (axis cs:8.14613888888889,0) rectangle (axis cs:8.24385185185185,3);
\draw[draw=none,fill=color2] (axis cs:8.24385185185185,0) rectangle (axis cs:8.34156481481481,0);
\draw[draw=none,fill=color2] (axis cs:8.34156481481482,0) rectangle (axis cs:8.43927777777778,3);
\draw[draw=none,fill=color2] (axis cs:8.43927777777778,0) rectangle (axis cs:8.53699074074074,1);
\draw[draw=none,fill=color2] (axis cs:8.53699074074074,0) rectangle (axis cs:8.63470370370371,2);
\draw[draw=none,fill=color2] (axis cs:8.63470370370371,0) rectangle (axis cs:8.73241666666667,2);
\draw[draw=none,fill=color2] (axis cs:8.73241666666667,0) rectangle (axis cs:8.83012962962963,0);
\draw[draw=none,fill=color2] (axis cs:8.83012962962963,0) rectangle (axis cs:8.92784259259259,0);
\draw[draw=none,fill=color2] (axis cs:8.92784259259259,0) rectangle (axis cs:9.02555555555556,0);
\draw[draw=none,fill=color2] (axis cs:9.02555555555556,0) rectangle (axis cs:9.12326851851852,0);
\draw[draw=none,fill=color2] (axis cs:9.12326851851852,0) rectangle (axis cs:9.22098148148148,0);
\draw[draw=none,fill=color2] (axis cs:9.22098148148148,0) rectangle (axis cs:9.31869444444444,0);
\draw[draw=none,fill=color2] (axis cs:9.31869444444445,0) rectangle (axis cs:9.41640740740741,0);
\draw[draw=none,fill=color2] (axis cs:9.41640740740741,0) rectangle (axis cs:9.51412037037037,0);
\draw[draw=none,fill=color2] (axis cs:9.51412037037037,0) rectangle (axis cs:9.61183333333334,0);
\draw[draw=none,fill=color2] (axis cs:9.61183333333334,0) rectangle (axis cs:9.7095462962963,0);
\draw[draw=none,fill=color2] (axis cs:9.7095462962963,0) rectangle (axis cs:9.80725925925926,0);
\draw[draw=none,fill=color2] (axis cs:9.80725925925926,0) rectangle (axis cs:9.90497222222222,0);
\draw[draw=none,fill=color2] (axis cs:9.90497222222222,0) rectangle (axis cs:10.0026851851852,0);
\draw[draw=none,fill=color2] (axis cs:10.0026851851852,0) rectangle (axis cs:10.1003981481481,0);
\draw[draw=none,fill=color2] (axis cs:10.1003981481481,0) rectangle (axis cs:10.1981111111111,0);
\draw[draw=none,fill=color2] (axis cs:10.1981111111111,0) rectangle (axis cs:10.2958240740741,0);
\draw[draw=none,fill=color2] (axis cs:10.2958240740741,0) rectangle (axis cs:10.393537037037,4);
\draw[draw=none,fill=color2] (axis cs:10.393537037037,0) rectangle (axis cs:10.49125,2);
\draw[draw=none,fill=color2] (axis cs:10.49125,0) rectangle (axis cs:10.588962962963,2);
\draw[draw=none,fill=color2] (axis cs:10.588962962963,0) rectangle (axis cs:10.6866759259259,5);
\draw[draw=none,fill=color2] (axis cs:10.6866759259259,0) rectangle (axis cs:10.7843888888889,2);
\draw[draw=none,fill=color2] (axis cs:10.7843888888889,0) rectangle (axis cs:10.8821018518519,5);
\draw[draw=none,fill=color2] (axis cs:10.8821018518519,0) rectangle (axis cs:10.9798148148148,3);
\draw[draw=none,fill=color2] (axis cs:10.9798148148148,0) rectangle (axis cs:11.0775277777778,4);
\draw[draw=none,fill=color2] (axis cs:11.0775277777778,0) rectangle (axis cs:11.1752407407407,5);
\draw[draw=none,fill=color2] (axis cs:11.1752407407407,0) rectangle (axis cs:11.2729537037037,10);
\draw[draw=none,fill=color2] (axis cs:11.2729537037037,0) rectangle (axis cs:11.3706666666667,9);
\draw[draw=none,fill=color2] (axis cs:11.3706666666667,0) rectangle (axis cs:11.4683796296296,8);
\draw[draw=none,fill=color2] (axis cs:11.4683796296296,0) rectangle (axis cs:11.5660925925926,10);
\draw[draw=none,fill=color2] (axis cs:11.5660925925926,0) rectangle (axis cs:11.6638055555556,8);
\draw[draw=none,fill=color2] (axis cs:11.6638055555556,0) rectangle (axis cs:11.7615185185185,14);
\draw[draw=none,fill=color2] (axis cs:11.7615185185185,0) rectangle (axis cs:11.8592314814815,14);
\draw[draw=none,fill=color2] (axis cs:11.8592314814815,0) rectangle (axis cs:11.9569444444444,6);
\draw[draw=none,fill=color2] (axis cs:11.9569444444444,0) rectangle (axis cs:12.0546574074074,11);
\draw[draw=none,fill=color2] (axis cs:12.0546574074074,0) rectangle (axis cs:12.1523703703704,13);
\draw[draw=none,fill=color2] (axis cs:12.1523703703704,0) rectangle (axis cs:12.2500833333333,12);
\draw[draw=none,fill=color2] (axis cs:12.2500833333333,0) rectangle (axis cs:12.3477962962963,18);
\draw[draw=none,fill=color2] (axis cs:12.3477962962963,0) rectangle (axis cs:12.4455092592593,23);
\draw[draw=none,fill=color2] (axis cs:12.4455092592593,0) rectangle (axis cs:12.5432222222222,18);
\draw[draw=none,fill=color2] (axis cs:12.5432222222222,0) rectangle (axis cs:12.6409351851852,14);
\draw[draw=none,fill=color2] (axis cs:12.6409351851852,0) rectangle (axis cs:12.7386481481482,23);
\draw[draw=none,fill=color2] (axis cs:12.7386481481482,0) rectangle (axis cs:12.8363611111111,12);
\draw[draw=none,fill=color2] (axis cs:12.8363611111111,0) rectangle (axis cs:12.9340740740741,12);
\draw[draw=none,fill=color2] (axis cs:12.9340740740741,0) rectangle (axis cs:13.031787037037,13);
\draw[draw=none,fill=color2] (axis cs:13.031787037037,0) rectangle (axis cs:13.1295,14);
\draw[draw=none,fill=color2] (axis cs:13.1295,0) rectangle (axis cs:13.227212962963,8);
\draw[draw=none,fill=color2] (axis cs:13.227212962963,0) rectangle (axis cs:13.3249259259259,15);
\draw[draw=none,fill=color2] (axis cs:13.3249259259259,0) rectangle (axis cs:13.4226388888889,8);
\draw[draw=none,fill=color2] (axis cs:13.4226388888889,0) rectangle (axis cs:13.5203518518519,8);
\draw[draw=none,fill=color2] (axis cs:13.5203518518519,0) rectangle (axis cs:13.6180648148148,14);
\draw[draw=none,fill=color2] (axis cs:13.6180648148148,0) rectangle (axis cs:13.7157777777778,6);
\draw[draw=none,fill=color2] (axis cs:13.7157777777778,0) rectangle (axis cs:13.8134907407407,2);
\draw[draw=none,fill=color2] (axis cs:13.8134907407407,0) rectangle (axis cs:13.9112037037037,10);
\draw[draw=none,fill=color2] (axis cs:13.9112037037037,0) rectangle (axis cs:14.0089166666667,7);
\draw[draw=none,fill=color2] (axis cs:14.0089166666667,0) rectangle (axis cs:14.1066296296296,4);
\draw[draw=none,fill=color2] (axis cs:14.1066296296296,0) rectangle (axis cs:14.2043425925926,6);
\draw[draw=none,fill=color2] (axis cs:14.2043425925926,0) rectangle (axis cs:14.3020555555556,1);
\draw[draw=none,fill=color2] (axis cs:14.3020555555556,0) rectangle (axis cs:14.3997685185185,3);
\end{groupplot}

\end{tikzpicture}


==> images/error_block_hist_tikz.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.8\textwidth,
height=0.4\textwidth,
% title={\large \textbf{A}},
x grid style={white!69.0196078431373!black},
xlabel={Values of RMSD (\r A)},
xmin=-0.015087603380863, xmax=0.337790403312397,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={
  \(\displaystyle {−0.05}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.20}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.30}\),
  \(\displaystyle {0.35}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Block Count},
ymin=0, ymax=18.9,
ytick style={color=black},
ytick={0,2.5,5,7.5,10,12.5,15,17.5,20},
yticklabels={0,2,5,7,10,12,15,17,20}
]
\draw[draw=none,fill=color0] (axis cs:0.000952306014285141,0) rectangle (axis cs:0.0169922154094333,18);
\draw[draw=none,fill=color0] (axis cs:0.0169922154094333,0) rectangle (axis cs:0.0330321248045815,7);
\draw[draw=none,fill=color0] (axis cs:0.0330321248045815,0) rectangle (axis cs:0.0490720341997297,2);
\draw[draw=none,fill=color0] (axis cs:0.0490720341997297,0) rectangle (axis cs:0.0651119435948779,2);
\draw[draw=none,fill=color0] (axis cs:0.0651119435948779,0) rectangle (axis cs:0.081151852990026,3);
\draw[draw=none,fill=color0] (axis cs:0.0811518529900261,0) rectangle (axis cs:0.0971917623851742,5);
\draw[draw=none,fill=color0] (axis cs:0.0971917623851742,0) rectangle (axis cs:0.113231671780322,2);
\draw[draw=none,fill=color0] (axis cs:0.113231671780322,0) rectangle (axis cs:0.129271581175471,4);
\draw[draw=none,fill=color0] (axis cs:0.129271581175471,0) rectangle (axis cs:0.145311490570619,2);
\draw[draw=none,fill=color0] (axis cs:0.145311490570619,0) rectangle (axis cs:0.161351399965767,1);
\draw[draw=none,fill=color0] (axis cs:0.161351399965767,0) rectangle (axis cs:0.177391309360915,2);
\draw[draw=none,fill=color0] (axis cs:0.177391309360915,0) rectangle (axis cs:0.193431218756063,0);
\draw[draw=none,fill=color0] (axis cs:0.193431218756063,0) rectangle (axis cs:0.209471128151211,0);
\draw[draw=none,fill=color0] (axis cs:0.209471128151211,0) rectangle (axis cs:0.22551103754636,0);
\draw[draw=none,fill=color0] (axis cs:0.22551103754636,0) rectangle (axis cs:0.241550946941508,1);
\draw[draw=none,fill=color0] (axis cs:0.241550946941508,0) rectangle (axis cs:0.257590856336656,1);
\draw[draw=none,fill=color0] (axis cs:0.257590856336656,0) rectangle (axis cs:0.273630765731804,0);
\draw[draw=none,fill=color0] (axis cs:0.273630765731804,0) rectangle (axis cs:0.289670675126952,0);
\draw[draw=none,fill=color0] (axis cs:0.289670675126952,0) rectangle (axis cs:0.3057105845221,0);
\draw[draw=none,fill=color0] (axis cs:0.305710584522101,0) rectangle (axis cs:0.321750493917249,3);
\end{axis}

\end{tikzpicture}


==> images/error_block_tikz.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={\large \textbf{B}},
width=1\textwidth,
height=0.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={\LARGE Blocks},
xmin=-1.6, xmax=55.6,
y grid style={white!69.0196078431373!black},
ylabel={RMSD (\r A)},
ymin=-0.0159691111234626, ymax=0.350346772582049,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={
  \(\displaystyle {−0.05}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.20}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.30}\),
  \(\displaystyle {0.35}\),
  \(\displaystyle {0.40}\)
}
]
\path [draw=color0, semithick]
(axis cs:1,0.00525254495387178)
--(axis cs:1,0.00551657317360135);

\path [draw=color1, semithick]
(axis cs:2,0.00877676201905509)
--(axis cs:2,0.0102028831452691);

\path [draw=color2, semithick]
(axis cs:3,0.0144234747825146)
--(axis cs:3,0.0160613448362837);

\path [draw=color3, semithick]
(axis cs:4,0.163013669510918)
--(axis cs:4,0.171021185161553);

\path [draw=color4, semithick]
(axis cs:5,0.0378822358733506)
--(axis cs:5,0.0459368436032339);

\path [draw=color5, semithick]
(axis cs:6,0.101490867730301)
--(axis cs:6,0.108376001791431);

\path [draw=color6, semithick]
(axis cs:7,0.00954393221439869)
--(axis cs:7,0.0105654363577977);

\path [draw=white!49.8039215686275!black, semithick]
(axis cs:8,0.00938263058821814)
--(axis cs:8,0.0102865812317831);

\path [draw=color7, semithick]
(axis cs:9,0.0551413425100731)
--(axis cs:9,0.0653655092983544);

\path [draw=color8, semithick]
(axis cs:10,0.0124638465056327)
--(axis cs:10,0.0132220642045602);

\path [draw=color0, semithick]
(axis cs:11,0.0797387505399886)
--(axis cs:11,0.100401668243664);

\path [draw=color1, semithick]
(axis cs:12,0.0176507625748713)
--(axis cs:12,0.0184623356709458);

\path [draw=color2, semithick]
(axis cs:13,0.0709828056522936)
--(axis cs:13,0.0919822040943442);

\path [draw=color3, semithick]
(axis cs:14,0.000681610863151599)
--(axis cs:14,0.00122300116541868);

\path [draw=color4, semithick]
(axis cs:15,0.0125370545753381)
--(axis cs:15,0.0139976933696787);

\path [draw=color5, semithick]
(axis cs:16,0.0111895182560726)
--(axis cs:16,0.012310777325196);

\path [draw=color6, semithick]
(axis cs:17,0.0212890633374949)
--(axis cs:17,0.0255113587255983);

\path [draw=white!49.8039215686275!black, semithick]
(axis cs:18,0.0154358381953301)
--(axis cs:18,0.0169009901337174);

\path [draw=color7, semithick]
(axis cs:19,0.0172584078884509)
--(axis cs:19,0.0186443232986019);

\path [draw=color8, semithick]
(axis cs:20,0.308160716282341)
--(axis cs:20,0.317846280508985);

\path [draw=color0, semithick]
(axis cs:21,0.0784077892427479)
--(axis cs:21,0.0808459112964211);

\path [draw=color1, semithick]
(axis cs:22,0.0660158140029417)
--(axis cs:22,0.0792629540119083);

\path [draw=color2, semithick]
(axis cs:23,0.0759561475413375)
--(axis cs:23,0.0783547579307813);

\path [draw=color3, semithick]
(axis cs:24,0.130303210609641)
--(axis cs:24,0.137708751530966);

\path [draw=color4, semithick]
(axis cs:25,0.140304915251069)
--(axis cs:25,0.160186891937437);

\path [draw=color5, semithick]
(axis cs:26,0.0128765261643402)
--(axis cs:26,0.0139685077657892);

\path [draw=color6, semithick]
(axis cs:27,0.0445731987327936)
--(axis cs:27,0.0485117688471025);

\path [draw=white!49.8039215686275!black, semithick]
(axis cs:28,0.00337716474283127)
--(axis cs:28,0.00612090289223867);

\path [draw=color7, semithick]
(axis cs:29,0.0568552859405748)
--(axis cs:29,0.0581205039558655);

\path [draw=color8, semithick]
(axis cs:30,0.0831413830986438)
--(axis cs:30,0.0844480749992771);

\path [draw=color0, semithick]
(axis cs:31,0.243206495649997)
--(axis cs:31,0.253879344724771);

\path [draw=color1, semithick]
(axis cs:32,0.0264785742278363)
--(axis cs:32,0.0302378009731478);

\path [draw=color2, semithick]
(axis cs:33,0.0126748837487962)
--(axis cs:33,0.0133467057473738);

\path [draw=color3, semithick]
(axis cs:34,0.0113837481457874)
--(axis cs:34,0.0130361320087297);

\path [draw=color4, semithick]
(axis cs:35,0.224001466051403)
--(axis cs:35,0.251990487511487);

\path [draw=color5, semithick]
(axis cs:36,0.115942007273305)
--(axis cs:36,0.120130378110757);

\path [draw=color6, semithick]
(axis cs:37,0.0834487960339566)
--(axis cs:37,0.08724883236206);

\path [draw=white!49.8039215686275!black, semithick]
(axis cs:38,0.300342042745185)
--(axis cs:38,0.314453414619613);

\path [draw=color7, semithick]
(axis cs:39,0.0177858707822375)
--(axis cs:39,0.0236864176803133);

\path [draw=color8, semithick]
(axis cs:40,0.0167786179327739)
--(axis cs:40,0.0189705945707227);

\path [draw=color0, semithick]
(axis cs:41,0.00224447560941512)
--(axis cs:41,0.00243534801989316);

\path [draw=color1, semithick]
(axis cs:42,0.0825659127616377)
--(axis cs:42,0.0937320797545665);

\path [draw=color2, semithick]
(axis cs:43,0.121805337432507)
--(axis cs:43,0.127820017941408);

\path [draw=color3, semithick]
(axis cs:44,0.00505371315081553)
--(axis cs:44,0.00581798451661808);

\path [draw=color4, semithick]
(axis cs:45,0.0188460387511878)
--(axis cs:45,0.0216073976607305);

\path [draw=color5, semithick]
(axis cs:46,0.0992534319970417)
--(axis cs:46,0.104515357259367);

\path [draw=color6, semithick]
(axis cs:47,0.309804937239063)
--(axis cs:47,0.333696050595435);

\path [draw=white!49.8039215686275!black, semithick]
(axis cs:48,0.118033871126328)
--(axis cs:48,0.138515048929779);

\path [draw=color7, semithick]
(axis cs:49,0.155758819274993)
--(axis cs:49,0.168939078764476);

\path [draw=color8, semithick]
(axis cs:50,0.0128236605788589)
--(axis cs:50,0.0174708421033888);

\path [draw=color0, semithick]
(axis cs:51,0.00818282090745734)
--(axis cs:51,0.00950898900005676);

\path [draw=color1, semithick]
(axis cs:52,0.129828234618645)
--(axis cs:52,0.147176690394348);

\path [draw=color2, semithick]
(axis cs:53,0.113706391286167)
--(axis cs:53,0.128836734981315);

\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 0.00525254495387178
};
\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 0.00551657317360135
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 0.00877676201905509
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 0.0102028831452691
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 0.0144234747825146
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 0.0160613448362837
};
\addplot [semithick, color3, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
4 0.163013669510918
};
\addplot [semithick, color3, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
4 0.171021185161553
};
\addplot [semithick, color4, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
5 0.0378822358733506
};
\addplot [semithick, color4, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
5 0.0459368436032339
};
\addplot [semithick, color5, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
6 0.101490867730301
};
\addplot [semithick, color5, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
6 0.108376001791431
};
\addplot [semithick, color6, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
7 0.00954393221439869
};
\addplot [semithick, color6, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
7 0.0105654363577977
};
\addplot [semithick, white!49.8039215686275!black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
8 0.00938263058821814
};
\addplot [semithick, white!49.8039215686275!black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
8 0.0102865812317831
};
\addplot [semithick, color7, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
9 0.0551413425100731
};
\addplot [semithick, color7, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
9 0.0653655092983544
};
\addplot [semithick, color8, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
10 0.0124638465056327
};
\addplot [semithick, color8, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
10 0.0132220642045602
};
\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
11 0.0797387505399886
};
\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
11 0.100401668243664
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
12 0.0176507625748713
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
12 0.0184623356709458
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
13 0.0709828056522936
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
13 0.0919822040943442
};
\addplot [semithick, color3, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
14 0.000681610863151599
};
\addplot [semithick, color3, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
14 0.00122300116541868
};
\addplot [semithick, color4, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
15 0.0125370545753381
};
\addplot [semithick, color4, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
15 0.0139976933696787
};
\addplot [semithick, color5, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
16 0.0111895182560726
};
\addplot [semithick, color5, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
16 0.012310777325196
};
\addplot [semithick, color6, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
17 0.0212890633374949
};
\addplot [semithick, color6, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
17 0.0255113587255983
};
\addplot [semithick, white!49.8039215686275!black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
18 0.0154358381953301
};
\addplot [semithick, white!49.8039215686275!black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
18 0.0169009901337174
};
\addplot [semithick, color7, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
19 0.0172584078884509
};
\addplot [semithick, color7, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
19 0.0186443232986019
};
\addplot [semithick, color8, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
20 0.308160716282341
};
\addplot [semithick, color8, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
20 0.317846280508985
};
\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
21 0.0784077892427479
};
\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
21 0.0808459112964211
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
22 0.0660158140029417
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
22 0.0792629540119083
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
23 0.0759561475413375
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
23 0.0783547579307813
};
\addplot [semithick, color3, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
24 0.130303210609641
};
\addplot [semithick, color3, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
24 0.137708751530966
};
\addplot [semithick, color4, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
25 0.140304915251069
};
\addplot [semithick, color4, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
25 0.160186891937437
};
\addplot [semithick, color5, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
26 0.0128765261643402
};
\addplot [semithick, color5, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
26 0.0139685077657892
};
\addplot [semithick, color6, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
27 0.0445731987327936
};
\addplot [semithick, color6, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
27 0.0485117688471025
};
\addplot [semithick, white!49.8039215686275!black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
28 0.00337716474283127
};
\addplot [semithick, white!49.8039215686275!black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
28 0.00612090289223867
};
\addplot [semithick, color7, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
29 0.0568552859405748
};
\addplot [semithick, color7, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
29 0.0581205039558655
};
\addplot [semithick, color8, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
30 0.0831413830986438
};
\addplot [semithick, color8, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
30 0.0844480749992771
};
\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
31 0.243206495649997
};
\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
31 0.253879344724771
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
32 0.0264785742278363
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
32 0.0302378009731478
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
33 0.0126748837487962
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
33 0.0133467057473738
};
\addplot [semithick, color3, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
34 0.0113837481457874
};
\addplot [semithick, color3, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
34 0.0130361320087297
};
\addplot [semithick, color4, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
35 0.224001466051403
};
\addplot [semithick, color4, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
35 0.251990487511487
};
\addplot [semithick, color5, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
36 0.115942007273305
};
\addplot [semithick, color5, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
36 0.120130378110757
};
\addplot [semithick, color6, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
37 0.0834487960339566
};
\addplot [semithick, color6, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
37 0.08724883236206
};
\addplot [semithick, white!49.8039215686275!black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
38 0.300342042745185
};
\addplot [semithick, white!49.8039215686275!black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
38 0.314453414619613
};
\addplot [semithick, color7, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
39 0.0177858707822375
};
\addplot [semithick, color7, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
39 0.0236864176803133
};
\addplot [semithick, color8, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
40 0.0167786179327739
};
\addplot [semithick, color8, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
40 0.0189705945707227
};
\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
41 0.00224447560941512
};
\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
41 0.00243534801989316
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
42 0.0825659127616377
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
42 0.0937320797545665
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
43 0.121805337432507
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
43 0.127820017941408
};
\addplot [semithick, color3, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
44 0.00505371315081553
};
\addplot [semithick, color3, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
44 0.00581798451661808
};
\addplot [semithick, color4, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
45 0.0188460387511878
};
\addplot [semithick, color4, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
45 0.0216073976607305
};
\addplot [semithick, color5, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
46 0.0992534319970417
};
\addplot [semithick, color5, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
46 0.104515357259367
};
\addplot [semithick, color6, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
47 0.309804937239063
};
\addplot [semithick, color6, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
47 0.333696050595435
};
\addplot [semithick, white!49.8039215686275!black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
48 0.118033871126328
};
\addplot [semithick, white!49.8039215686275!black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
48 0.138515048929779
};
\addplot [semithick, color7, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
49 0.155758819274993
};
\addplot [semithick, color7, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
49 0.168939078764476
};
\addplot [semithick, color8, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
50 0.0128236605788589
};
\addplot [semithick, color8, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
50 0.0174708421033888
};
\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
51 0.00818282090745734
};
\addplot [semithick, color0, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
51 0.00950898900005676
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
52 0.129828234618645
};
\addplot [semithick, color1, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
52 0.147176690394348
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
53 0.113706391286167
};
\addplot [semithick, color2, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
53 0.128836734981315
};
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.00538455906373657
};
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2 0.0094898225821621
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
3 0.0152424098093992
};
\addplot [semithick, color3, dashed, mark=*, mark size=3, mark options={solid}]
table {%
4 0.167017427336235
};
\addplot [semithick, color4, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.0419095397382922
};
\addplot [semithick, color5, dashed, mark=*, mark size=3, mark options={solid}]
table {%
6 0.104933434760866
};
\addplot [semithick, color6, dashed, mark=*, mark size=3, mark options={solid}]
table {%
7 0.0100546842860982
};
\addplot [semithick, white!49.8039215686275!black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
8 0.0098346059100006
};
\addplot [semithick, color7, dashed, mark=*, mark size=3, mark options={solid}]
table {%
9 0.0602534259042138
};
\addplot [semithick, color8, dashed, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0128429553550964
};
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
11 0.0900702093918262
};
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
12 0.0180565491229086
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
13 0.0814825048733189
};
\addplot [semithick, color3, dashed, mark=*, mark size=3, mark options={solid}]
table {%
14 0.000952306014285141
};
\addplot [semithick, color4, dashed, mark=*, mark size=3, mark options={solid}]
table {%
15 0.0132673739725084
};
\addplot [semithick, color5, dashed, mark=*, mark size=3, mark options={solid}]
table {%
16 0.0117501477906343
};
\addplot [semithick, color6, dashed, mark=*, mark size=3, mark options={solid}]
table {%
17 0.0234002110315466
};
\addplot [semithick, white!49.8039215686275!black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
18 0.0161684141645238
};
\addplot [semithick, color7, dashed, mark=*, mark size=3, mark options={solid}]
table {%
19 0.0179513655935264
};
\addplot [semithick, color8, dashed, mark=*, mark size=3, mark options={solid}]
table {%
20 0.313003498395663
};
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
21 0.0796268502695845
};
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
22 0.072639384007425
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
23 0.0771554527360594
};
\addplot [semithick, color3, dashed, mark=*, mark size=3, mark options={solid}]
table {%
24 0.134005981070304
};
\addplot [semithick, color4, dashed, mark=*, mark size=3, mark options={solid}]
table {%
25 0.150245903594253
};
\addplot [semithick, color5, dashed, mark=*, mark size=3, mark options={solid}]
table {%
26 0.0134225169650647
};
\addplot [semithick, color6, dashed, mark=*, mark size=3, mark options={solid}]
table {%
27 0.046542483789948
};
\addplot [semithick, white!49.8039215686275!black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
28 0.00474903381753497
};
\addplot [semithick, color7, dashed, mark=*, mark size=3, mark options={solid}]
table {%
29 0.0574878949482202
};
\addplot [semithick, color8, dashed, mark=*, mark size=3, mark options={solid}]
table {%
30 0.0837947290489604
};
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
31 0.248542920187384
};
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
32 0.028358187600492
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
33 0.013010794748085
};
\addplot [semithick, color3, dashed, mark=*, mark size=3, mark options={solid}]
table {%
34 0.0122099400772586
};
\addplot [semithick, color4, dashed, mark=*, mark size=3, mark options={solid}]
table {%
35 0.237995976781445
};
\addplot [semithick, color5, dashed, mark=*, mark size=3, mark options={solid}]
table {%
36 0.118036192692031
};
\addplot [semithick, color6, dashed, mark=*, mark size=3, mark options={solid}]
table {%
37 0.0853488141980083
};
\addplot [semithick, white!49.8039215686275!black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
38 0.307397728682399
};
\addplot [semithick, color7, dashed, mark=*, mark size=3, mark options={solid}]
table {%
39 0.0207361442312754
};
\addplot [semithick, color8, dashed, mark=*, mark size=3, mark options={solid}]
table {%
40 0.0178746062517483
};
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
41 0.00233991181465414
};
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
42 0.0881489962581021
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
43 0.124812677686958
};
\addplot [semithick, color3, dashed, mark=*, mark size=3, mark options={solid}]
table {%
44 0.00543584883371681
};
\addplot [semithick, color4, dashed, mark=*, mark size=3, mark options={solid}]
table {%
45 0.0202267182059591
};
\addplot [semithick, color5, dashed, mark=*, mark size=3, mark options={solid}]
table {%
46 0.101884394628204
};
\addplot [semithick, color6, dashed, mark=*, mark size=3, mark options={solid}]
table {%
47 0.321750493917249
};
\addplot [semithick, white!49.8039215686275!black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
48 0.128274460028053
};
\addplot [semithick, color7, dashed, mark=*, mark size=3, mark options={solid}]
table {%
49 0.162348949019734
};
\addplot [semithick, color8, dashed, mark=*, mark size=3, mark options={solid}]
table {%
50 0.0151472513411238
};
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
51 0.00884590495375705
};
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
52 0.138502462506497
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
53 0.121271563133741
};
\draw (axis cs:20.2,0.313003498395663) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE N-C-C-C};
\draw (axis cs:31.2,0.258542920187384) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE C-C-C-C-C};
\draw (axis cs:35.2,0.227995976781445) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE N-C-H-H-H};
\draw (axis cs:38.2,0.307397728682399) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE C-N-C-C-C};
\draw (axis cs:47.2,0.321750493917249) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE N-N-N-H};
\end{axis}

\end{tikzpicture}


==> images/hyper_krr_env_tikz.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0, 0.25,0.5,0.75,1,1.25,1.5,1.75,2},yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.25\),\(\displaystyle 0.50\),\(\displaystyle 0.75\),\(\displaystyle 1.00\),\(\displaystyle 1.25\),\(\displaystyle 1.50\),\(\displaystyle 1.75\),\(\displaystyle 2.00\)},ylabel={RMSD \r A}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=2.09471769410582,
point meta min=0.000700162423278968,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Blocks},
xmin=-0.5, xmax=56.5,
xtick style={color=black},
xtick={0,10,20,30,40,50},
xticklabel style = {rotate=90.0},
xticklabels={C-C-H-H-H,N-C-C-H,C-O-N-C,N-C-H,C-N-N-N,O-N-C},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \alpha, \lambda\)},
ymin=-0.5, ymax=39.5,
ytick style={color=black},
ytick={1,13,26,39},
yticklabels={0.001-0.1,1-0.9,100-0.1,3000-1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=56.5, ymin=39.5, ymax=-0.5] {./images/hyper_krr_env_tikz-000.png};
\end{axis}

\end{tikzpicture}


==> images/join_block_example.tex <==
\begin{tikzpicture}[node distance=4cm]

%\draw (-10, 0) -- (10,0);

%\draw (0,-10) -- (0,10);

\node(b1) [label=below:Block 1]
{\chemfig{\chemabove{C}{\scriptstyle 1}(-[3]\chemabove{H}{\scriptstyle 4})(<[5]\chemabove{H}{\scriptstyle 5})(<:[7]\chemabove{H}{\scriptstyle 6})
                   -[:30]\chemabove{C}{\scriptstyle 2}}};

\node(b2)[right of=b1, xshift=-1.5cm,  yshift=-0.1cm, label=below:Block 2]
{\chemfig{\chemabove{C}{\scriptstyle 1}
    -[:30]\chemabove{C}{\scriptstyle 2}(<[3]\chemabove{H}{\scriptstyle 7})(<:[1]\chemabove{H}{\scriptstyle 8})
    -[:-30]\chemabove{C}{\scriptstyle 3}}};
\node(text_1)[above right of=b1, yshift=-1.5cm, xshift=-1.5cm]{$I$};
\draw[name=complexity,  ->,  >=stealth, color=red, very thick] (2, -0.2)  --  (1, 0.3){};
%%--------------paso 2-----------------------------------
\node(b1_1) [right of=b2, label=below:Block 1, label=right:Block 2]
{\chemfig{\chemabove{C}{\scriptstyle 1}(-[3]\chemabove{H}{\scriptstyle 4})(<[5]\chemabove{H}{\scriptstyle 5})(<:[7]\chemabove{H}{\scriptstyle 6})
                   -[:30]\chemabove{C}{\scriptstyle 2}(<[3]\chemabove{H}{\scriptstyle 7})(<:[1]\chemabove{H}{\scriptstyle 8})(-[7]\chemabove{C}{\scriptstyle 3})(-[4]\chemabove{C}{\scriptstyle 1})}};

\node (angle_adjust)[right =-1.5cm of b1_1, style={very thick},
                    xshift=-0.7cm, rotate=30,
                    yshift=0cm,
                    label={[label distance=-0.2cm]below right:$\phi$}]
                 {\LARGE {\color{red}$\curvearrowleft$}};
\node(text_1)[above right of=b1_1, yshift=-1.4cm, xshift=-2.5cm]{$II$};
%%---------------paso 3------------------------------------
\node(b1_2) [below of=b2, xshift=1cm, label=below:Block 1 y Block 2]
{\chemfig{\chemabove{C}{\scriptstyle 1}(-[3]\chemabove{H}{\scriptstyle 4})(<[5]\chemabove{H}{\scriptstyle 5})(<:[7]\chemabove{H}{\scriptstyle 6})
                   -[:30]\chemabove{C}{\scriptstyle 2}(<[3]\chemabove{H}{\scriptstyle 7})(<:[1]\chemabove{H}{\scriptstyle 8})(-[7]\chemabove{C}{\scriptstyle 3})}};
\node(text_1)[above right of=b1_2, yshift=-1.4cm, xshift=-2.5cm]{$III$};

\end{tikzpicture}





==> images/learn_diag.tex <==
% Graphic for TeX using PGF
% Title: /home/carlos/Documents/work_done/machine-learning-notes/diagram/Diagram1.dia
% Creator: Dia v0.97+git
% CreationDate: Thu May  2 12:46:36 2019
% For: carlos
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}[even odd rule]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (16.550000\du,0.075018\du)--(16.550000\du,1.975018\du)--(33.050000\du,1.975018\du)--(33.050000\du,0.075018\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.550000\du,0.075018\du)--(16.550000\du,1.975018\du)--(33.050000\du,1.975018\du)--(33.050000\du,0.075018\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (24.800000\du,1.220018\du){Input SMILES};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (16.550000\du,6.085419\du)--(16.550000\du,7.985419\du)--(33.000000\du,7.985419\du)--(33.000000\du,6.085419\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.550000\du,6.085419\du)--(16.550000\du,7.985419\du)--(33.000000\du,7.985419\du)--(33.000000\du,6.085419\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (24.775000\du,7.230419\du){Split in blocks based on connectivity};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (28.930165\du,9.249232\du)--(32.954150\du,10.535250\du)--(28.930165\du,11.821269\du)--(24.906180\du,10.535250\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (28.930165\du,9.249232\du)--(32.954150\du,10.535250\du)--(28.930165\du,11.821269\du)--(24.906180\du,10.535250\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (28.930165\du,10.730250\du){Is last block?};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (16.563473\du,3.029369\du)--(16.563473\du,4.929369\du)--(33.000000\du,4.929369\du)--(33.000000\du,3.029369\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.563473\du,3.029369\du)--(16.563473\du,4.929369\du)--(33.000000\du,4.929369\du)--(33.000000\du,3.029369\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (24.781737\du,4.174369\du){Construct connectivity from SMILES};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (16.567579\du,8.799421\du)--(16.567579\du,12.299421\du)--(22.495079\du,12.299421\du)--(22.495079\du,8.799421\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.567579\du,8.799421\du)--(16.567579\du,12.299421\du)--(22.495079\du,12.299421\du)--(22.495079\du,8.799421\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (19.531329\du,9.944421\du){Find similar };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (19.531329\du,10.744421\du){block in the };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (19.531329\du,11.544421\du){learn dataset};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (16.899401\du,13.547631\du)--(16.899401\du,16.247631\du)--(27.246901\du,16.247631\du)--(27.246901\du,13.547631\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.899401\du,13.547631\du)--(16.899401\du,16.247631\du)--(27.246901\du,16.247631\du)--(27.246901\du,13.547631\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (22.073151\du,14.692631\du){Compute scalar products };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (22.073151\du,15.492631\du){for the learning data};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (16.922097\du,17.252174\du)--(16.922097\du,19.952174\du)--(27.244193\du,19.952174\du)--(27.244193\du,17.252174\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.922097\du,17.252174\du)--(16.922097\du,19.952174\du)--(27.244193\du,19.952174\du)--(27.244193\du,17.252174\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (22.083145\du,18.397174\du){Parametriced KRR to };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (22.083145\du,19.197174\du){predict Scalar Products};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (16.910121\du,21.000000\du)--(16.910121\du,23.700000\du)--(27.310121\du,23.700000\du)--(27.310121\du,21.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.910121\du,21.000000\du)--(16.910121\du,23.700000\du)--(27.310121\du,23.700000\du)--(27.310121\du,21.000000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (22.110121\du,22.145000\du){Predict the current };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (22.110121\du,22.945000\du){block scalar product };
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (24.800000\du,1.975018\du)--(24.781737\du,3.029369\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (24.781737\du,4.929369\du)--(24.775000\du,6.085419\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (28.887500\du,7.985419\du)--(28.930165\du,9.249232\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (24.906180\du,10.535250\du)--(22.495079\du,10.549421\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (23.449801\du,10.183400\du){No};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (19.485479\du,12.317098\du)--(19.486276\du,13.547631\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (22.073151\du,16.247631\du)--(22.083145\du,17.252174\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (22.083145\du,19.952174\du)--(22.110121\du,21.000000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetroundcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (28.950000\du,22.350000\du)--(28.930165\du,11.821269\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (27.310121\du,22.350000\du)--(29.000000\du,22.350000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (16.563808\du,24.600000\du)--(16.563808\du,27.300000\du)--(33.000000\du,27.300000\du)--(33.000000\du,24.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.563808\du,24.600000\du)--(16.563808\du,27.300000\du)--(33.000000\du,27.300000\du)--(33.000000\du,24.600000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (24.781904\du,25.745000\du){Reconstruct Cartesian coordinates };
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (24.781904\du,26.545000\du){from scalar products};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (34.960000\du,10.500000\du)--(34.980000\du,26.000000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (32.954150\du,10.535250\du)--(35.000000\du,10.540000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (33.520001\du,10.224000\du){Yes};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (35.020000\du,25.940000\du)--(33.000000\du,25.950000\du);
}
\end{tikzpicture}



==> images/learn_diag1.tex <==
\begin{tikzpicture}[,node distance=1.5cm]
\node (nstart) at (0,0) [rectangle,  rounded corners=2pt, draw=blue!50, fill=yellow!20,
                        ]{Molecule Codification(e.g. SMILES)};
\node (initial_step)[below of=nstart, rectangle,  rounded corners=2pt, align={left},
                draw=blue!50, fill=blue!20]
                {Construct connectivity};
\node (2n_step)[below of=initial_step, rectangle, rounded corners=2pt, align={left},
                % xshift=-0.2cm,
                draw=blue!50, fill=blue!20, ]
                {Splitting in blocks-class \\ 
                    based on connectivity};
\node (3t_step)[below of=2n_step, 
                %rectangle,
                diamond,
                aspect=2,
                xshift=3.9cm,
                yshift=-0.5cm,
               %  label=above:Convergi\'o?,
                draw=blue!50, fill=green!20, ]
                {Last block-class? };
\node (4r_step)[below of=2n_step, rectangle, align={left},
                xshift=-0.7cm,
                yshift=-0.5cm,
                rounded corners=2pt, draw=blue!50, fill=blue!20, ]
                {Finding similar \\ 
                    block-class in $\tset$};
\node (5r_step)[below of=4r_step, rectangle, align={left},
                % xshift=0.6cm,
                rounded corners=2pt, draw=blue!50, fill=blue!20, ]
                {Computing the scalar \\ 
                    product for $\tset$};
\node (6r_step)[below of=5r_step, rectangle, align={left},
                % xshift=-0.6cm,
                rounded corners=2pt, draw=blue!50, fill=blue!20, ]
                {Training the parameterized \\ 
                    KRR};
\node (7r_step)[below of=6r_step, rectangle, align={left},
                % xshift=0.8cm,
                rounded corners=2pt, draw=blue!50, fill=blue!20, ]
                {Predicting scalar product \\ 
                    of the current block };
\node (8r_step)[below of=3t_step, rectangle, align={left},
                rounded corners=2pt,
                draw=blue!50, fill=yellow!20,
                xshift=-3cm,
                yshift=-4.5cm 
                ]
                {Constructing Cartesian coordinates \\ 
                    from the predicted scalar product};

\draw [->, >=stealth, style={thick}](nstart.south) -- (initial_step.north);
\draw [->, >=stealth, style={thick}] (initial_step.south) -- (2n_step.north);
\draw [->, >=stealth, style={thick}] (2n_step.east) -|(3t_step.north);
\draw [->, >=stealth, style={thick}] (5r_step.south) -- (6r_step.north);
\draw [->, >=stealth, style={thick}] (4r_step.south) -- (5r_step.north);
\draw [->, >=stealth, style={thick}] (6r_step.south) -- (7r_step.north);
\draw [->, >=stealth, style={thick}] (7r_step.east) -| (3t_step.south);
\draw [->, >=stealth, style={thick}]
            (3t_step.west) --  node[anchor=north] {No} (4r_step.east);
\draw [->, >=stealth, style={thick}]
             (3t_step.east)
            |- node[anchor=north] {Yes}
             (8r_step.east);
\end{tikzpicture}

==> images/mol_block_example.tex <==
\begin{tikzpicture}[]

\node(mol)[]{\LARGE % \setatomsep{2cm}
        \chemfig{\chemabove{C}{\scriptstyle 1}(-[3]\chemabove{H}{\scriptstyle 4})(<[5]\chemabove{H}{\scriptstyle 5})(<:[7]\chemabove{H}{\scriptstyle 6})
                 -[:30,1.2]\chemabove{C}{\scriptstyle 2}(<[3]\chemabove{H}{\scriptstyle 7})(<:[1]\chemabove{H}{\scriptstyle 8})
                 -[:-30, 1.2]\chemabove{C}{\scriptstyle 3}(-[1]\chemabove{H}{\scriptstyle 9})(<[5]\chemabove{H}{\scriptstyle 10})(<:[7]\chemabove{H}{\scriptstyle 11})}};

\draw[red, ultra thick] (-4.5, -2.5) -- (0.3, -2.5) -- (0.3, 1.5) -- (-4.5, 1.5) -- (-4.5, -2.5);
\draw [blue, ultra thick](-0.3, -2.5) -- (4.5, -2.5) -- (4.5, 1.5) -- (-0.3, 1.5) -- (-0.3, -2.5);
\draw [green, ultra thick](-3, -1) -- (3, -1) -- (3, 3) -- (-3, 3) -- (-3, -1);

% \node(b1)[below left of=mol, yshift=-3.5cm, xshift=-1.7cm, label=below:Block 1]
%{\chemfig{\chemabove{C}{\scriptstyle 1}(-[3]\chemabove{H}{\scriptstyle 4})(<[5]\chemabove{H}{\scriptstyle 5})(<:[7]\chemabove{H}{\scriptstyle 6})
%                    -[:30]\chemabove{C}{\scriptstyle 2}}};

% \node(b2)[below left of=mol, yshift=-3.6cm, xshift=0.7cm, label=below:Block 2]
% {\chemfig{\chemabove{C}{\scriptstyle 1}
%     -[:30]\chemabove{C}{\scriptstyle 2}(<[3]\chemabove{H}{\scriptstyle 7})(<:[1]\chemabove{H}{\scriptstyle 8})
%     -[:-30]\chemabove{C}{\scriptstyle 3}}};

% \node(b3)[below right of=mol, yshift=-3.5cm, xshift=1.7cm, label=below:Block 3]
% {\chemfig{\chemabove{C}{\scriptstyle 2}
 %   -[:-30]\chemabove{C}{\scriptstyle 3}(-[1]\chemabove{H}{\scriptstyle 9})(<[5]\chemabove{H}{\scriptstyle 10})(<:[7]\chemabove{H}{\scriptstyle 11})}};
\end{tikzpicture}



==> images/rmsd_error_conf.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={(A)},
x grid style={white!69.0196078431373!black},
xlabel={Energy EMT/eV},
xmin=1.36459457094453, xmax=10.3956087333344,
xtick style={color=black},
xtick={0,2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Molecule Count},
ymin=0, ymax=14.7,
ytick style={color=black},
ytick={0,2,4,6,8,10,12,14,16},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
}
]
\draw[draw=none,fill=red] (axis cs:1.77509521468953,0) rectangle (axis cs:1.85719534343853,1);
% \addlegendimage{ybar,ybar legend,draw=none,fill=red};
% \addlegendentry{TTKDG-ML}

\draw[draw=none,fill=red] (axis cs:1.85719534343853,0) rectangle (axis cs:1.93929547218752,0);
\draw[draw=none,fill=red] (axis cs:1.93929547218753,0) rectangle (axis cs:2.02139560093652,0);
\draw[draw=none,fill=red] (axis cs:2.02139560093652,0) rectangle (axis cs:2.10349572968552,0);
\draw[draw=none,fill=red] (axis cs:2.10349572968552,0) rectangle (axis cs:2.18559585843452,0);
\draw[draw=none,fill=red] (axis cs:2.18559585843452,0) rectangle (axis cs:2.26769598718352,0);
\draw[draw=none,fill=red] (axis cs:2.26769598718352,0) rectangle (axis cs:2.34979611593252,0);
\draw[draw=none,fill=red] (axis cs:2.34979611593252,0) rectangle (axis cs:2.43189624468152,0);
\draw[draw=none,fill=red] (axis cs:2.43189624468152,0) rectangle (axis cs:2.51399637343052,0);
\draw[draw=none,fill=red] (axis cs:2.51399637343052,0) rectangle (axis cs:2.59609650217952,0);
\draw[draw=none,fill=red] (axis cs:2.59609650217952,0) rectangle (axis cs:2.67819663092851,0);
\draw[draw=none,fill=red] (axis cs:2.67819663092851,0) rectangle (axis cs:2.76029675967751,0);
\draw[draw=none,fill=red] (axis cs:2.76029675967751,0) rectangle (axis cs:2.84239688842651,0);
\draw[draw=none,fill=red] (axis cs:2.84239688842651,0) rectangle (axis cs:2.92449701717551,0);
\draw[draw=none,fill=red] (axis cs:2.92449701717551,0) rectangle (axis cs:3.00659714592451,0);
\draw[draw=none,fill=red] (axis cs:3.00659714592451,0) rectangle (axis cs:3.08869727467351,0);
\draw[draw=none,fill=red] (axis cs:3.08869727467351,0) rectangle (axis cs:3.17079740342251,2);
\draw[draw=none,fill=red] (axis cs:3.17079740342251,0) rectangle (axis cs:3.25289753217151,0);
\draw[draw=none,fill=red] (axis cs:3.25289753217151,0) rectangle (axis cs:3.33499766092051,0);
\draw[draw=none,fill=red] (axis cs:3.33499766092051,0) rectangle (axis cs:3.4170977896695,0);
\draw[draw=none,fill=red] (axis cs:3.4170977896695,0) rectangle (axis cs:3.4991979184185,2);
\draw[draw=none,fill=red] (axis cs:3.4991979184185,0) rectangle (axis cs:3.5812980471675,0);
\draw[draw=none,fill=red] (axis cs:3.5812980471675,0) rectangle (axis cs:3.6633981759165,2);
\draw[draw=none,fill=red] (axis cs:3.6633981759165,0) rectangle (axis cs:3.7454983046655,1);
\draw[draw=none,fill=red] (axis cs:3.7454983046655,0) rectangle (axis cs:3.8275984334145,0);
\draw[draw=none,fill=red] (axis cs:3.8275984334145,0) rectangle (axis cs:3.9096985621635,4);
\draw[draw=none,fill=red] (axis cs:3.9096985621635,0) rectangle (axis cs:3.9917986909125,1);
\draw[draw=none,fill=red] (axis cs:3.9917986909125,0) rectangle (axis cs:4.0738988196615,2);
\draw[draw=none,fill=red] (axis cs:4.0738988196615,0) rectangle (axis cs:4.15599894841049,1);
\draw[draw=none,fill=red] (axis cs:4.1559989484105,0) rectangle (axis cs:4.23809907715949,2);
\draw[draw=none,fill=red] (axis cs:4.23809907715949,0) rectangle (axis cs:4.32019920590849,3);
\draw[draw=none,fill=red] (axis cs:4.32019920590849,0) rectangle (axis cs:4.40229933465749,6);
\draw[draw=none,fill=red] (axis cs:4.40229933465749,0) rectangle (axis cs:4.48439946340649,7);
\draw[draw=none,fill=red] (axis cs:4.48439946340649,0) rectangle (axis cs:4.56649959215549,2);
\draw[draw=none,fill=red] (axis cs:4.56649959215549,0) rectangle (axis cs:4.64859972090449,2);
\draw[draw=none,fill=red] (axis cs:4.64859972090449,0) rectangle (axis cs:4.73069984965349,0);
\draw[draw=none,fill=red] (axis cs:4.73069984965349,0) rectangle (axis cs:4.81279997840249,4);
\draw[draw=none,fill=red] (axis cs:4.81279997840249,0) rectangle (axis cs:4.89490010715148,3);
\draw[draw=none,fill=red] (axis cs:4.89490010715148,0) rectangle (axis cs:4.97700023590048,3);
\draw[draw=none,fill=red] (axis cs:4.97700023590048,0) rectangle (axis cs:5.05910036464948,5);
\draw[draw=none,fill=red] (axis cs:5.05910036464948,0) rectangle (axis cs:5.14120049339848,4);
\draw[draw=none,fill=red] (axis cs:5.14120049339848,0) rectangle (axis cs:5.22330062214748,6);
\draw[draw=none,fill=red] (axis cs:5.22330062214748,0) rectangle (axis cs:5.30540075089648,4);
\draw[draw=none,fill=red] (axis cs:5.30540075089648,0) rectangle (axis cs:5.38750087964548,8);
\draw[draw=none,fill=red] (axis cs:5.38750087964548,0) rectangle (axis cs:5.46960100839448,6);
\draw[draw=none,fill=red] (axis cs:5.46960100839448,0) rectangle (axis cs:5.55170113714348,10);
\draw[draw=none,fill=red] (axis cs:5.55170113714347,0) rectangle (axis cs:5.63380126589247,8);
\draw[draw=none,fill=red] (axis cs:5.63380126589247,0) rectangle (axis cs:5.71590139464147,7);
\draw[draw=none,fill=red] (axis cs:5.71590139464147,0) rectangle (axis cs:5.79800152339047,6);
\draw[draw=none,fill=red] (axis cs:5.79800152339047,0) rectangle (axis cs:5.88010165213947,5);
\draw[draw=none,fill=red] (axis cs:5.88010165213947,0) rectangle (axis cs:5.96220178088847,11);
\draw[draw=none,fill=red] (axis cs:5.96220178088847,0) rectangle (axis cs:6.04430190963747,7);
\draw[draw=none,fill=red] (axis cs:6.04430190963747,0) rectangle (axis cs:6.12640203838647,9);
\draw[draw=none,fill=red] (axis cs:6.12640203838647,0) rectangle (axis cs:6.20850216713547,5);
\draw[draw=none,fill=red] (axis cs:6.20850216713547,0) rectangle (axis cs:6.29060229588447,8);
\draw[draw=none,fill=red] (axis cs:6.29060229588447,0) rectangle (axis cs:6.37270242463346,14);
\draw[draw=none,fill=red] (axis cs:6.37270242463346,0) rectangle (axis cs:6.45480255338246,10);
\draw[draw=none,fill=red] (axis cs:6.45480255338246,0) rectangle (axis cs:6.53690268213146,8);
\draw[draw=none,fill=red] (axis cs:6.53690268213146,0) rectangle (axis cs:6.61900281088046,8);
\draw[draw=none,fill=red] (axis cs:6.61900281088046,0) rectangle (axis cs:6.70110293962946,14);
\draw[draw=none,fill=red] (axis cs:6.70110293962946,0) rectangle (axis cs:6.78320306837846,13);
\draw[draw=none,fill=red] (axis cs:6.78320306837846,0) rectangle (axis cs:6.86530319712746,1);
\draw[draw=none,fill=red] (axis cs:6.86530319712746,0) rectangle (axis cs:6.94740332587646,7);
\draw[draw=none,fill=red] (axis cs:6.94740332587646,0) rectangle (axis cs:7.02950345462545,5);
\draw[draw=none,fill=red] (axis cs:7.02950345462546,0) rectangle (axis cs:7.11160358337445,12);
\draw[draw=none,fill=red] (axis cs:7.11160358337445,0) rectangle (axis cs:7.19370371212345,4);
\draw[draw=none,fill=red] (axis cs:7.19370371212345,0) rectangle (axis cs:7.27580384087245,5);
\draw[draw=none,fill=red] (axis cs:7.27580384087245,0) rectangle (axis cs:7.35790396962145,7);
\draw[draw=none,fill=red] (axis cs:7.35790396962145,0) rectangle (axis cs:7.44000409837045,5);
\draw[draw=none,fill=red] (axis cs:7.44000409837045,0) rectangle (axis cs:7.52210422711945,8);
\draw[draw=none,fill=red] (axis cs:7.52210422711945,0) rectangle (axis cs:7.60420435586845,7);
\draw[draw=none,fill=red] (axis cs:7.60420435586845,0) rectangle (axis cs:7.68630448461745,6);
\draw[draw=none,fill=red] (axis cs:7.68630448461745,0) rectangle (axis cs:7.76840461336645,6);
\draw[draw=none,fill=red] (axis cs:7.76840461336644,0) rectangle (axis cs:7.85050474211544,4);
\draw[draw=none,fill=red] (axis cs:7.85050474211544,0) rectangle (axis cs:7.93260487086444,8);
\draw[draw=none,fill=red] (axis cs:7.93260487086444,0) rectangle (axis cs:8.01470499961344,4);
\draw[draw=none,fill=red] (axis cs:8.01470499961344,0) rectangle (axis cs:8.09680512836244,6);
\draw[draw=none,fill=red] (axis cs:8.09680512836244,0) rectangle (axis cs:8.17890525711144,3);
\draw[draw=none,fill=red] (axis cs:8.17890525711144,0) rectangle (axis cs:8.26100538586044,7);
\draw[draw=none,fill=red] (axis cs:8.26100538586044,0) rectangle (axis cs:8.34310551460944,5);
\draw[draw=none,fill=red] (axis cs:8.34310551460944,0) rectangle (axis cs:8.42520564335844,2);
\draw[draw=none,fill=red] (axis cs:8.42520564335844,0) rectangle (axis cs:8.50730577210743,6);
\draw[draw=none,fill=red] (axis cs:8.50730577210744,0) rectangle (axis cs:8.58940590085644,6);
\draw[draw=none,fill=red] (axis cs:8.58940590085643,0) rectangle (axis cs:8.67150602960543,4);
\draw[draw=none,fill=red] (axis cs:8.67150602960543,0) rectangle (axis cs:8.75360615835443,3);
\draw[draw=none,fill=red] (axis cs:8.75360615835443,0) rectangle (axis cs:8.83570628710343,2);
\draw[draw=none,fill=red] (axis cs:8.83570628710343,0) rectangle (axis cs:8.91780641585243,2);
\draw[draw=none,fill=red] (axis cs:8.91780641585243,0) rectangle (axis cs:8.99990654460143,3);
\draw[draw=none,fill=red] (axis cs:8.99990654460143,0) rectangle (axis cs:9.08200667335043,1);
\draw[draw=none,fill=red] (axis cs:9.08200667335043,0) rectangle (axis cs:9.16410680209943,1);
\draw[draw=none,fill=red] (axis cs:9.16410680209943,0) rectangle (axis cs:9.24620693084842,0);
\draw[draw=none,fill=red] (axis cs:9.24620693084842,0) rectangle (axis cs:9.32830705959742,3);
\draw[draw=none,fill=red] (axis cs:9.32830705959742,0) rectangle (axis cs:9.41040718834642,2);
\draw[draw=none,fill=red] (axis cs:9.41040718834642,0) rectangle (axis cs:9.49250731709542,2);
\draw[draw=none,fill=red] (axis cs:9.49250731709542,0) rectangle (axis cs:9.57460744584442,1);
\draw[draw=none,fill=red] (axis cs:9.57460744584442,0) rectangle (axis cs:9.65670757459342,1);
\draw[draw=none,fill=red] (axis cs:9.65670757459342,0) rectangle (axis cs:9.73880770334242,1);
\draw[draw=none,fill=red] (axis cs:9.73880770334242,0) rectangle (axis cs:9.82090783209142,1);
\draw[draw=none,fill=red] (axis cs:9.82090783209142,0) rectangle (axis cs:9.90300796084042,0);
\draw[draw=none,fill=red] (axis cs:9.90300796084042,0) rectangle (axis cs:9.98510808958941,3);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={(B)},
x grid style={white!69.0196078431373!black},
xlabel={RMSD/Å},
xmin=-0.013824924641471, xmax=0.879157963235338,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={
  \(\displaystyle {−0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=12.6,
ytick style={color=black},
ytick={0,2,4,6,8,10,12,14},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\)
}
]
\draw[draw=none,fill=blue] (axis cs:0.0267652066256567,0) rectangle (axis cs:0.0348832328790822,1);
\draw[draw=none,fill=blue] (axis cs:0.0348832328790822,0) rectangle (axis cs:0.0430012591325078,0);
\draw[draw=none,fill=blue] (axis cs:0.0430012591325078,0) rectangle (axis cs:0.0511192853859333,3);
\draw[draw=none,fill=blue] (axis cs:0.0511192853859333,0) rectangle (axis cs:0.0592373116393588,0);
\draw[draw=none,fill=blue] (axis cs:0.0592373116393588,0) rectangle (axis cs:0.0673553378927844,4);
\draw[draw=none,fill=blue] (axis cs:0.0673553378927844,0) rectangle (axis cs:0.0754733641462099,0);
\draw[draw=none,fill=blue] (axis cs:0.0754733641462099,0) rectangle (axis cs:0.0835913903996355,2);
\draw[draw=none,fill=blue] (axis cs:0.0835913903996355,0) rectangle (axis cs:0.091709416653061,2);
\draw[draw=none,fill=blue] (axis cs:0.091709416653061,0) rectangle (axis cs:0.0998274429064865,0);
\draw[draw=none,fill=blue] (axis cs:0.0998274429064865,0) rectangle (axis cs:0.107945469159912,3);
\draw[draw=none,fill=blue] (axis cs:0.107945469159912,0) rectangle (axis cs:0.116063495413338,2);
\draw[draw=none,fill=blue] (axis cs:0.116063495413338,0) rectangle (axis cs:0.124181521666763,4);
\draw[draw=none,fill=blue] (axis cs:0.124181521666763,0) rectangle (axis cs:0.132299547920189,1);
\draw[draw=none,fill=blue] (axis cs:0.132299547920189,0) rectangle (axis cs:0.140417574173614,0);
\draw[draw=none,fill=blue] (axis cs:0.140417574173614,0) rectangle (axis cs:0.14853560042704,3);
\draw[draw=none,fill=blue] (axis cs:0.14853560042704,0) rectangle (axis cs:0.156653626680465,5);
\draw[draw=none,fill=blue] (axis cs:0.156653626680465,0) rectangle (axis cs:0.164771652933891,3);
\draw[draw=none,fill=blue] (axis cs:0.164771652933891,0) rectangle (axis cs:0.172889679187316,1);
\draw[draw=none,fill=blue] (axis cs:0.172889679187316,0) rectangle (axis cs:0.181007705440742,2);
\draw[draw=none,fill=blue] (axis cs:0.181007705440742,0) rectangle (axis cs:0.189125731694167,3);
\draw[draw=none,fill=blue] (axis cs:0.189125731694167,0) rectangle (axis cs:0.197243757947593,4);
\draw[draw=none,fill=blue] (axis cs:0.197243757947593,0) rectangle (axis cs:0.205361784201019,4);
\draw[draw=none,fill=blue] (axis cs:0.205361784201019,0) rectangle (axis cs:0.213479810454444,3);
\draw[draw=none,fill=blue] (axis cs:0.213479810454444,0) rectangle (axis cs:0.22159783670787,6);
\draw[draw=none,fill=blue] (axis cs:0.22159783670787,0) rectangle (axis cs:0.229715862961295,2);
\draw[draw=none,fill=blue] (axis cs:0.229715862961295,0) rectangle (axis cs:0.237833889214721,5);
\draw[draw=none,fill=blue] (axis cs:0.237833889214721,0) rectangle (axis cs:0.245951915468146,6);
\draw[draw=none,fill=blue] (axis cs:0.245951915468146,0) rectangle (axis cs:0.254069941721572,5);
\draw[draw=none,fill=blue] (axis cs:0.254069941721572,0) rectangle (axis cs:0.262187967974997,3);
\draw[draw=none,fill=blue] (axis cs:0.262187967974997,0) rectangle (axis cs:0.270305994228423,3);
\draw[draw=none,fill=blue] (axis cs:0.270305994228423,0) rectangle (axis cs:0.278424020481848,4);
\draw[draw=none,fill=blue] (axis cs:0.278424020481848,0) rectangle (axis cs:0.286542046735274,5);
\draw[draw=none,fill=blue] (axis cs:0.286542046735274,0) rectangle (axis cs:0.2946600729887,4);
\draw[draw=none,fill=blue] (axis cs:0.294660072988699,0) rectangle (axis cs:0.302778099242125,9);
\draw[draw=none,fill=blue] (axis cs:0.302778099242125,0) rectangle (axis cs:0.310896125495551,7);
\draw[draw=none,fill=blue] (axis cs:0.310896125495551,0) rectangle (axis cs:0.319014151748976,5);
\draw[draw=none,fill=blue] (axis cs:0.319014151748976,0) rectangle (axis cs:0.327132178002402,8);
\draw[draw=none,fill=blue] (axis cs:0.327132178002402,0) rectangle (axis cs:0.335250204255827,6);
\draw[draw=none,fill=blue] (axis cs:0.335250204255827,0) rectangle (axis cs:0.343368230509253,8);
\draw[draw=none,fill=blue] (axis cs:0.343368230509253,0) rectangle (axis cs:0.351486256762678,9);
\draw[draw=none,fill=blue] (axis cs:0.351486256762678,0) rectangle (axis cs:0.359604283016104,7);
\draw[draw=none,fill=blue] (axis cs:0.359604283016104,0) rectangle (axis cs:0.367722309269529,4);
\draw[draw=none,fill=blue] (axis cs:0.367722309269529,0) rectangle (axis cs:0.375840335522955,12);
\draw[draw=none,fill=blue] (axis cs:0.375840335522955,0) rectangle (axis cs:0.38395836177638,9);
\draw[draw=none,fill=blue] (axis cs:0.38395836177638,0) rectangle (axis cs:0.392076388029806,3);
\draw[draw=none,fill=blue] (axis cs:0.392076388029806,0) rectangle (axis cs:0.400194414283231,7);
\draw[draw=none,fill=blue] (axis cs:0.400194414283231,0) rectangle (axis cs:0.408312440536657,3);
\draw[draw=none,fill=blue] (axis cs:0.408312440536657,0) rectangle (axis cs:0.416430466790082,9);
\draw[draw=none,fill=blue] (axis cs:0.416430466790083,0) rectangle (axis cs:0.424548493043508,5);
\draw[draw=none,fill=blue] (axis cs:0.424548493043508,0) rectangle (axis cs:0.432666519296934,8);
\draw[draw=none,fill=blue] (axis cs:0.432666519296934,0) rectangle (axis cs:0.440784545550359,3);
\draw[draw=none,fill=blue] (axis cs:0.440784545550359,0) rectangle (axis cs:0.448902571803785,5);
\draw[draw=none,fill=blue] (axis cs:0.448902571803785,0) rectangle (axis cs:0.45702059805721,10);
\draw[draw=none,fill=blue] (axis cs:0.45702059805721,0) rectangle (axis cs:0.465138624310636,5);
\draw[draw=none,fill=blue] (axis cs:0.465138624310636,0) rectangle (axis cs:0.473256650564061,8);
\draw[draw=none,fill=blue] (axis cs:0.473256650564061,0) rectangle (axis cs:0.481374676817487,5);
\draw[draw=none,fill=blue] (axis cs:0.481374676817487,0) rectangle (axis cs:0.489492703070912,8);
\draw[draw=none,fill=blue] (axis cs:0.489492703070912,0) rectangle (axis cs:0.497610729324338,5);
\draw[draw=none,fill=blue] (axis cs:0.497610729324338,0) rectangle (axis cs:0.505728755577763,4);
\draw[draw=none,fill=blue] (axis cs:0.505728755577763,0) rectangle (axis cs:0.513846781831189,8);
\draw[draw=none,fill=blue] (axis cs:0.513846781831189,0) rectangle (axis cs:0.521964808084615,2);
\draw[draw=none,fill=blue] (axis cs:0.521964808084615,0) rectangle (axis cs:0.53008283433804,6);
\draw[draw=none,fill=blue] (axis cs:0.53008283433804,0) rectangle (axis cs:0.538200860591466,6);
\draw[draw=none,fill=blue] (axis cs:0.538200860591466,0) rectangle (axis cs:0.546318886844891,6);
\draw[draw=none,fill=blue] (axis cs:0.546318886844891,0) rectangle (axis cs:0.554436913098317,5);
\draw[draw=none,fill=blue] (axis cs:0.554436913098317,0) rectangle (axis cs:0.562554939351742,10);
\draw[draw=none,fill=blue] (axis cs:0.562554939351742,0) rectangle (axis cs:0.570672965605168,6);
\draw[draw=none,fill=blue] (axis cs:0.570672965605168,0) rectangle (axis cs:0.578790991858593,4);
\draw[draw=none,fill=blue] (axis cs:0.578790991858593,0) rectangle (axis cs:0.586909018112019,2);
\draw[draw=none,fill=blue] (axis cs:0.586909018112019,0) rectangle (axis cs:0.595027044365444,5);
\draw[draw=none,fill=blue] (axis cs:0.595027044365444,0) rectangle (axis cs:0.60314507061887,8);
\draw[draw=none,fill=blue] (axis cs:0.60314507061887,0) rectangle (axis cs:0.611263096872295,7);
\draw[draw=none,fill=blue] (axis cs:0.611263096872295,0) rectangle (axis cs:0.619381123125721,6);
\draw[draw=none,fill=blue] (axis cs:0.619381123125721,0) rectangle (axis cs:0.627499149379147,3);
\draw[draw=none,fill=blue] (axis cs:0.627499149379147,0) rectangle (axis cs:0.635617175632572,4);
\draw[draw=none,fill=blue] (axis cs:0.635617175632572,0) rectangle (axis cs:0.643735201885998,2);
\draw[draw=none,fill=blue] (axis cs:0.643735201885998,0) rectangle (axis cs:0.651853228139423,4);
\draw[draw=none,fill=blue] (axis cs:0.651853228139423,0) rectangle (axis cs:0.659971254392849,1);
\draw[draw=none,fill=blue] (axis cs:0.659971254392849,0) rectangle (axis cs:0.668089280646274,3);
\draw[draw=none,fill=blue] (axis cs:0.668089280646274,0) rectangle (axis cs:0.6762073068997,2);
\draw[draw=none,fill=blue] (axis cs:0.6762073068997,0) rectangle (axis cs:0.684325333153125,2);
\draw[draw=none,fill=blue] (axis cs:0.684325333153125,0) rectangle (axis cs:0.692443359406551,0);
\draw[draw=none,fill=blue] (axis cs:0.692443359406551,0) rectangle (axis cs:0.700561385659976,2);
\draw[draw=none,fill=blue] (axis cs:0.700561385659976,0) rectangle (axis cs:0.708679411913402,2);
\draw[draw=none,fill=blue] (axis cs:0.708679411913402,0) rectangle (axis cs:0.716797438166828,1);
\draw[draw=none,fill=blue] (axis cs:0.716797438166828,0) rectangle (axis cs:0.724915464420253,1);
\draw[draw=none,fill=blue] (axis cs:0.724915464420253,0) rectangle (axis cs:0.733033490673679,0);
\draw[draw=none,fill=blue] (axis cs:0.733033490673678,0) rectangle (axis cs:0.741151516927104,0);
\draw[draw=none,fill=blue] (axis cs:0.741151516927104,0) rectangle (axis cs:0.74926954318053,0);
\draw[draw=none,fill=blue] (axis cs:0.74926954318053,0) rectangle (axis cs:0.757387569433955,0);
\draw[draw=none,fill=blue] (axis cs:0.757387569433955,0) rectangle (axis cs:0.765505595687381,0);
\draw[draw=none,fill=blue] (axis cs:0.765505595687381,0) rectangle (axis cs:0.773623621940806,0);
\draw[draw=none,fill=blue] (axis cs:0.773623621940806,0) rectangle (axis cs:0.781741648194232,2);
\draw[draw=none,fill=blue] (axis cs:0.781741648194232,0) rectangle (axis cs:0.789859674447657,0);
\draw[draw=none,fill=blue] (axis cs:0.789859674447657,0) rectangle (axis cs:0.797977700701083,0);
\draw[draw=none,fill=blue] (axis cs:0.797977700701083,0) rectangle (axis cs:0.806095726954508,0);
\draw[draw=none,fill=blue] (axis cs:0.806095726954508,0) rectangle (axis cs:0.814213753207934,0);
\draw[draw=none,fill=blue] (axis cs:0.814213753207934,0) rectangle (axis cs:0.822331779461359,1);
\draw[draw=none,fill=blue] (axis cs:0.822331779461359,0) rectangle (axis cs:0.830449805714785,1);
\draw[draw=none,fill=blue] (axis cs:0.830449805714785,0) rectangle (axis cs:0.83856783196821,1);
\end{groupplot}

\end{tikzpicture}


==> images/rmsd_error_mol_set.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={(C)},
x grid style={white!69.0196078431373!black},
xlabel={Energy EMT/eV},
xmin=1.5376925131935, xmax=9.97462468074528,
xtick style={color=black},
xtick={0,2,4,6,8,10},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Molecule Count},
ymin=0, ymax=13.65,
ytick style={color=black},
ytick={0,2,4,6,8,10,12,14},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\)
}
]
\draw[draw=none,fill=red] (axis cs:1.9211894299004,0) rectangle (axis cs:1.99788881324178,1);
% \addlegendimage{ybar,ybar legend,draw=none,fill=red};
% \addlegendentry{TTKDG-ML}

\draw[draw=none,fill=red] (axis cs:1.99788881324178,0) rectangle (axis cs:2.07458819658316,0);
\draw[draw=none,fill=red] (axis cs:2.07458819658316,0) rectangle (axis cs:2.15128757992454,0);
\draw[draw=none,fill=red] (axis cs:2.15128757992454,0) rectangle (axis cs:2.22798696326592,0);
\draw[draw=none,fill=red] (axis cs:2.22798696326592,0) rectangle (axis cs:2.3046863466073,0);
\draw[draw=none,fill=red] (axis cs:2.3046863466073,0) rectangle (axis cs:2.38138572994868,0);
\draw[draw=none,fill=red] (axis cs:2.38138572994868,0) rectangle (axis cs:2.45808511329006,0);
\draw[draw=none,fill=red] (axis cs:2.45808511329006,0) rectangle (axis cs:2.53478449663144,0);
\draw[draw=none,fill=red] (axis cs:2.53478449663144,0) rectangle (axis cs:2.61148387997282,0);
\draw[draw=none,fill=red] (axis cs:2.61148387997282,0) rectangle (axis cs:2.6881832633142,0);
\draw[draw=none,fill=red] (axis cs:2.6881832633142,0) rectangle (axis cs:2.76488264665558,0);
\draw[draw=none,fill=red] (axis cs:2.76488264665558,0) rectangle (axis cs:2.84158202999696,0);
\draw[draw=none,fill=red] (axis cs:2.84158202999696,0) rectangle (axis cs:2.91828141333834,0);
\draw[draw=none,fill=red] (axis cs:2.91828141333834,0) rectangle (axis cs:2.99498079667972,1);
\draw[draw=none,fill=red] (axis cs:2.99498079667972,0) rectangle (axis cs:3.0716801800211,0);
\draw[draw=none,fill=red] (axis cs:3.0716801800211,0) rectangle (axis cs:3.14837956336248,0);
\draw[draw=none,fill=red] (axis cs:3.14837956336248,0) rectangle (axis cs:3.22507894670386,2);
\draw[draw=none,fill=red] (axis cs:3.22507894670386,0) rectangle (axis cs:3.30177833004524,0);
\draw[draw=none,fill=red] (axis cs:3.30177833004524,0) rectangle (axis cs:3.37847771338662,0);
\draw[draw=none,fill=red] (axis cs:3.37847771338662,0) rectangle (axis cs:3.455177096728,2);
\draw[draw=none,fill=red] (axis cs:3.455177096728,0) rectangle (axis cs:3.53187648006938,2);
\draw[draw=none,fill=red] (axis cs:3.53187648006938,0) rectangle (axis cs:3.60857586341076,1);
\draw[draw=none,fill=red] (axis cs:3.60857586341076,0) rectangle (axis cs:3.68527524675214,0);
\draw[draw=none,fill=red] (axis cs:3.68527524675214,0) rectangle (axis cs:3.76197463009352,2);
\draw[draw=none,fill=red] (axis cs:3.76197463009352,0) rectangle (axis cs:3.8386740134349,2);
\draw[draw=none,fill=red] (axis cs:3.8386740134349,0) rectangle (axis cs:3.91537339677628,2);
\draw[draw=none,fill=red] (axis cs:3.91537339677628,0) rectangle (axis cs:3.99207278011766,3);
\draw[draw=none,fill=red] (axis cs:3.99207278011766,0) rectangle (axis cs:4.06877216345904,2);
\draw[draw=none,fill=red] (axis cs:4.06877216345904,0) rectangle (axis cs:4.14547154680042,2);
\draw[draw=none,fill=red] (axis cs:4.14547154680042,0) rectangle (axis cs:4.22217093014179,1);
\draw[draw=none,fill=red] (axis cs:4.22217093014179,0) rectangle (axis cs:4.29887031348318,3);
\draw[draw=none,fill=red] (axis cs:4.29887031348318,0) rectangle (axis cs:4.37556969682455,3);
\draw[draw=none,fill=red] (axis cs:4.37556969682455,0) rectangle (axis cs:4.45226908016593,4);
\draw[draw=none,fill=red] (axis cs:4.45226908016593,0) rectangle (axis cs:4.52896846350731,6);
\draw[draw=none,fill=red] (axis cs:4.52896846350732,0) rectangle (axis cs:4.60566784684869,5);
\draw[draw=none,fill=red] (axis cs:4.60566784684869,0) rectangle (axis cs:4.68236723019007,7);
\draw[draw=none,fill=red] (axis cs:4.68236723019007,0) rectangle (axis cs:4.75906661353145,3);
\draw[draw=none,fill=red] (axis cs:4.75906661353145,0) rectangle (axis cs:4.83576599687283,6);
\draw[draw=none,fill=red] (axis cs:4.83576599687283,0) rectangle (axis cs:4.91246538021421,1);
\draw[draw=none,fill=red] (axis cs:4.91246538021421,0) rectangle (axis cs:4.98916476355559,5);
\draw[draw=none,fill=red] (axis cs:4.98916476355559,0) rectangle (axis cs:5.06586414689697,3);
\draw[draw=none,fill=red] (axis cs:5.06586414689697,0) rectangle (axis cs:5.14256353023835,6);
\draw[draw=none,fill=red] (axis cs:5.14256353023835,0) rectangle (axis cs:5.21926291357973,7);
\draw[draw=none,fill=red] (axis cs:5.21926291357973,0) rectangle (axis cs:5.29596229692111,6);
\draw[draw=none,fill=red] (axis cs:5.29596229692111,0) rectangle (axis cs:5.37266168026249,8);
\draw[draw=none,fill=red] (axis cs:5.37266168026249,0) rectangle (axis cs:5.44936106360387,7);
\draw[draw=none,fill=red] (axis cs:5.44936106360387,0) rectangle (axis cs:5.52606044694525,7);
\draw[draw=none,fill=red] (axis cs:5.52606044694525,0) rectangle (axis cs:5.60275983028663,7);
\draw[draw=none,fill=red] (axis cs:5.60275983028663,0) rectangle (axis cs:5.67945921362801,5);
\draw[draw=none,fill=red] (axis cs:5.67945921362801,0) rectangle (axis cs:5.75615859696939,5);
\draw[draw=none,fill=red] (axis cs:5.75615859696939,0) rectangle (axis cs:5.83285798031077,8);
\draw[draw=none,fill=red] (axis cs:5.83285798031077,0) rectangle (axis cs:5.90955736365215,8);
\draw[draw=none,fill=red] (axis cs:5.90955736365215,0) rectangle (axis cs:5.98625674699353,5);
\draw[draw=none,fill=red] (axis cs:5.98625674699353,0) rectangle (axis cs:6.06295613033491,11);
\draw[draw=none,fill=red] (axis cs:6.06295613033491,0) rectangle (axis cs:6.13965551367629,10);
\draw[draw=none,fill=red] (axis cs:6.13965551367629,0) rectangle (axis cs:6.21635489701767,13);
\draw[draw=none,fill=red] (axis cs:6.21635489701767,0) rectangle (axis cs:6.29305428035905,9);
\draw[draw=none,fill=red] (axis cs:6.29305428035905,0) rectangle (axis cs:6.36975366370043,10);
\draw[draw=none,fill=red] (axis cs:6.36975366370043,0) rectangle (axis cs:6.44645304704181,7);
\draw[draw=none,fill=red] (axis cs:6.44645304704181,0) rectangle (axis cs:6.52315243038319,13);
\draw[draw=none,fill=red] (axis cs:6.52315243038319,0) rectangle (axis cs:6.59985181372457,6);
\draw[draw=none,fill=red] (axis cs:6.59985181372457,0) rectangle (axis cs:6.67655119706595,8);
\draw[draw=none,fill=red] (axis cs:6.67655119706595,0) rectangle (axis cs:6.75325058040733,5);
\draw[draw=none,fill=red] (axis cs:6.75325058040733,0) rectangle (axis cs:6.82994996374871,7);
\draw[draw=none,fill=red] (axis cs:6.82994996374871,0) rectangle (axis cs:6.90664934709009,9);
\draw[draw=none,fill=red] (axis cs:6.90664934709009,0) rectangle (axis cs:6.98334873043147,11);
\draw[draw=none,fill=red] (axis cs:6.98334873043147,0) rectangle (axis cs:7.06004811377285,6);
\draw[draw=none,fill=red] (axis cs:7.06004811377285,0) rectangle (axis cs:7.13674749711423,13);
\draw[draw=none,fill=red] (axis cs:7.13674749711423,0) rectangle (axis cs:7.21344688045561,4);
\draw[draw=none,fill=red] (axis cs:7.21344688045561,0) rectangle (axis cs:7.29014626379699,2);
\draw[draw=none,fill=red] (axis cs:7.29014626379699,0) rectangle (axis cs:7.36684564713837,6);
\draw[draw=none,fill=red] (axis cs:7.36684564713837,0) rectangle (axis cs:7.44354503047975,6);
\draw[draw=none,fill=red] (axis cs:7.44354503047975,0) rectangle (axis cs:7.52024441382113,1);
\draw[draw=none,fill=red] (axis cs:7.52024441382113,0) rectangle (axis cs:7.59694379716251,2);
\draw[draw=none,fill=red] (axis cs:7.59694379716251,0) rectangle (axis cs:7.67364318050388,4);
\draw[draw=none,fill=red] (axis cs:7.67364318050388,0) rectangle (axis cs:7.75034256384526,7);
\draw[draw=none,fill=red] (axis cs:7.75034256384526,0) rectangle (axis cs:7.82704194718664,11);
\draw[draw=none,fill=red] (axis cs:7.82704194718664,0) rectangle (axis cs:7.90374133052802,11);
\draw[draw=none,fill=red] (axis cs:7.90374133052802,0) rectangle (axis cs:7.9804407138694,2);
\draw[draw=none,fill=red] (axis cs:7.98044071386941,0) rectangle (axis cs:8.05714009721078,4);
\draw[draw=none,fill=red] (axis cs:8.05714009721078,0) rectangle (axis cs:8.13383948055216,1);
\draw[draw=none,fill=red] (axis cs:8.13383948055217,0) rectangle (axis cs:8.21053886389354,4);
\draw[draw=none,fill=red] (axis cs:8.21053886389354,0) rectangle (axis cs:8.28723824723492,2);
\draw[draw=none,fill=red] (axis cs:8.28723824723492,0) rectangle (axis cs:8.3639376305763,0);
\draw[draw=none,fill=red] (axis cs:8.3639376305763,0) rectangle (axis cs:8.44063701391768,1);
\draw[draw=none,fill=red] (axis cs:8.44063701391768,0) rectangle (axis cs:8.51733639725906,3);
\draw[draw=none,fill=red] (axis cs:8.51733639725906,0) rectangle (axis cs:8.59403578060044,5);
\draw[draw=none,fill=red] (axis cs:8.59403578060044,0) rectangle (axis cs:8.67073516394182,1);
\draw[draw=none,fill=red] (axis cs:8.67073516394182,0) rectangle (axis cs:8.7474345472832,4);
\draw[draw=none,fill=red] (axis cs:8.7474345472832,0) rectangle (axis cs:8.82413393062458,4);
\draw[draw=none,fill=red] (axis cs:8.82413393062458,0) rectangle (axis cs:8.90083331396596,0);
\draw[draw=none,fill=red] (axis cs:8.90083331396596,0) rectangle (axis cs:8.97753269730734,0);
\draw[draw=none,fill=red] (axis cs:8.97753269730734,0) rectangle (axis cs:9.05423208064872,0);
\draw[draw=none,fill=red] (axis cs:9.05423208064872,0) rectangle (axis cs:9.1309314639901,0);
\draw[draw=none,fill=red] (axis cs:9.1309314639901,0) rectangle (axis cs:9.20763084733148,0);
\draw[draw=none,fill=red] (axis cs:9.20763084733148,0) rectangle (axis cs:9.28433023067286,1);
\draw[draw=none,fill=red] (axis cs:9.28433023067286,0) rectangle (axis cs:9.36102961401424,1);
\draw[draw=none,fill=red] (axis cs:9.36102961401424,0) rectangle (axis cs:9.43772899735562,0);
\draw[draw=none,fill=red] (axis cs:9.43772899735562,0) rectangle (axis cs:9.514428380697,0);
\draw[draw=none,fill=red] (axis cs:9.514428380697,0) rectangle (axis cs:9.59112776403838,5);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={(D)},
x grid style={white!69.0196078431373!black},
xlabel={RMSD/Å},
xmin=-0.0988628474825842, xmax=2.73114210790299,
xtick style={color=black},
xtick={-1,0,1,2,3},
xticklabels={
  \(\displaystyle {−1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\)
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=13.65,
ytick style={color=black},
ytick={0,2,4,6,8,10,12,14},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\)
}
]
\draw[draw=none,fill=blue] (axis cs:0.0297737413985782,0) rectangle (axis cs:0.0555010591748106,1);
\draw[draw=none,fill=blue] (axis cs:0.0555010591748106,0) rectangle (axis cs:0.0812283769510431,0);
\draw[draw=none,fill=blue] (axis cs:0.0812283769510431,0) rectangle (axis cs:0.106955694727276,2);
\draw[draw=none,fill=blue] (axis cs:0.106955694727276,0) rectangle (axis cs:0.132683012503508,5);
\draw[draw=none,fill=blue] (axis cs:0.132683012503508,0) rectangle (axis cs:0.15841033027974,4);
\draw[draw=none,fill=blue] (axis cs:0.15841033027974,0) rectangle (axis cs:0.184137648055973,0);
\draw[draw=none,fill=blue] (axis cs:0.184137648055973,0) rectangle (axis cs:0.209864965832205,4);
\draw[draw=none,fill=blue] (axis cs:0.209864965832205,0) rectangle (axis cs:0.235592283608438,0);
\draw[draw=none,fill=blue] (axis cs:0.235592283608438,0) rectangle (axis cs:0.26131960138467,4);
\draw[draw=none,fill=blue] (axis cs:0.26131960138467,0) rectangle (axis cs:0.287046919160903,5);
\draw[draw=none,fill=blue] (axis cs:0.287046919160903,0) rectangle (axis cs:0.312774236937135,5);
\draw[draw=none,fill=blue] (axis cs:0.312774236937135,0) rectangle (axis cs:0.338501554713368,3);
\draw[draw=none,fill=blue] (axis cs:0.338501554713368,0) rectangle (axis cs:0.3642288724896,4);
\draw[draw=none,fill=blue] (axis cs:0.3642288724896,0) rectangle (axis cs:0.389956190265833,8);
\draw[draw=none,fill=blue] (axis cs:0.389956190265833,0) rectangle (axis cs:0.415683508042065,10);
\draw[draw=none,fill=blue] (axis cs:0.415683508042065,0) rectangle (axis cs:0.441410825818298,9);
\draw[draw=none,fill=blue] (axis cs:0.441410825818298,0) rectangle (axis cs:0.46713814359453,12);
\draw[draw=none,fill=blue] (axis cs:0.46713814359453,0) rectangle (axis cs:0.492865461370763,4);
\draw[draw=none,fill=blue] (axis cs:0.492865461370762,0) rectangle (axis cs:0.518592779146995,13);
\draw[draw=none,fill=blue] (axis cs:0.518592779146995,0) rectangle (axis cs:0.544320096923227,10);
\draw[draw=none,fill=blue] (axis cs:0.544320096923227,0) rectangle (axis cs:0.57004741469946,11);
\draw[draw=none,fill=blue] (axis cs:0.57004741469946,0) rectangle (axis cs:0.595774732475692,13);
\draw[draw=none,fill=blue] (axis cs:0.595774732475692,0) rectangle (axis cs:0.621502050251925,10);
\draw[draw=none,fill=blue] (axis cs:0.621502050251925,0) rectangle (axis cs:0.647229368028157,11);
\draw[draw=none,fill=blue] (axis cs:0.647229368028157,0) rectangle (axis cs:0.67295668580439,13);
\draw[draw=none,fill=blue] (axis cs:0.67295668580439,0) rectangle (axis cs:0.698684003580622,11);
\draw[draw=none,fill=blue] (axis cs:0.698684003580622,0) rectangle (axis cs:0.724411321356855,6);
\draw[draw=none,fill=blue] (axis cs:0.724411321356855,0) rectangle (axis cs:0.750138639133087,8);
\draw[draw=none,fill=blue] (axis cs:0.750138639133087,0) rectangle (axis cs:0.77586595690932,6);
\draw[draw=none,fill=blue] (axis cs:0.77586595690932,0) rectangle (axis cs:0.801593274685552,8);
\draw[draw=none,fill=blue] (axis cs:0.801593274685552,0) rectangle (axis cs:0.827320592461784,4);
\draw[draw=none,fill=blue] (axis cs:0.827320592461784,0) rectangle (axis cs:0.853047910238017,10);
\draw[draw=none,fill=blue] (axis cs:0.853047910238017,0) rectangle (axis cs:0.878775228014249,5);
\draw[draw=none,fill=blue] (axis cs:0.87877522801425,0) rectangle (axis cs:0.904502545790482,5);
\draw[draw=none,fill=blue] (axis cs:0.904502545790482,0) rectangle (axis cs:0.930229863566714,9);
\draw[draw=none,fill=blue] (axis cs:0.930229863566714,0) rectangle (axis cs:0.955957181342947,3);
\draw[draw=none,fill=blue] (axis cs:0.955957181342947,0) rectangle (axis cs:0.981684499119179,7);
\draw[draw=none,fill=blue] (axis cs:0.981684499119179,0) rectangle (axis cs:1.00741181689541,10);
\draw[draw=none,fill=blue] (axis cs:1.00741181689541,0) rectangle (axis cs:1.03313913467164,4);
\draw[draw=none,fill=blue] (axis cs:1.03313913467164,0) rectangle (axis cs:1.05886645244788,3);
\draw[draw=none,fill=blue] (axis cs:1.05886645244788,0) rectangle (axis cs:1.08459377022411,1);
\draw[draw=none,fill=blue] (axis cs:1.08459377022411,0) rectangle (axis cs:1.11032108800034,2);
\draw[draw=none,fill=blue] (axis cs:1.11032108800034,0) rectangle (axis cs:1.13604840577657,4);
\draw[draw=none,fill=blue] (axis cs:1.13604840577657,0) rectangle (axis cs:1.16177572355281,7);
\draw[draw=none,fill=blue] (axis cs:1.16177572355281,0) rectangle (axis cs:1.18750304132904,6);
\draw[draw=none,fill=blue] (axis cs:1.18750304132904,0) rectangle (axis cs:1.21323035910527,8);
\draw[draw=none,fill=blue] (axis cs:1.21323035910527,0) rectangle (axis cs:1.2389576768815,2);
\draw[draw=none,fill=blue] (axis cs:1.2389576768815,0) rectangle (axis cs:1.26468499465774,4);
\draw[draw=none,fill=blue] (axis cs:1.26468499465774,0) rectangle (axis cs:1.29041231243397,10);
\draw[draw=none,fill=blue] (axis cs:1.29041231243397,0) rectangle (axis cs:1.3161396302102,1);
\draw[draw=none,fill=blue] (axis cs:1.3161396302102,0) rectangle (axis cs:1.34186694798643,4);
\draw[draw=none,fill=blue] (axis cs:1.34186694798643,0) rectangle (axis cs:1.36759426576267,2);
\draw[draw=none,fill=blue] (axis cs:1.36759426576267,0) rectangle (axis cs:1.3933215835389,2);
\draw[draw=none,fill=blue] (axis cs:1.3933215835389,0) rectangle (axis cs:1.41904890131513,2);
\draw[draw=none,fill=blue] (axis cs:1.41904890131513,0) rectangle (axis cs:1.44477621909136,6);
\draw[draw=none,fill=blue] (axis cs:1.44477621909136,0) rectangle (axis cs:1.4705035368676,4);
\draw[draw=none,fill=blue] (axis cs:1.4705035368676,0) rectangle (axis cs:1.49623085464383,3);
\draw[draw=none,fill=blue] (axis cs:1.49623085464383,0) rectangle (axis cs:1.52195817242006,3);
\draw[draw=none,fill=blue] (axis cs:1.52195817242006,0) rectangle (axis cs:1.54768549019629,2);
\draw[draw=none,fill=blue] (axis cs:1.54768549019629,0) rectangle (axis cs:1.57341280797253,5);
\draw[draw=none,fill=blue] (axis cs:1.57341280797253,0) rectangle (axis cs:1.59914012574876,2);
\draw[draw=none,fill=blue] (axis cs:1.59914012574876,0) rectangle (axis cs:1.62486744352499,1);
\draw[draw=none,fill=blue] (axis cs:1.62486744352499,0) rectangle (axis cs:1.65059476130122,6);
\draw[draw=none,fill=blue] (axis cs:1.65059476130122,0) rectangle (axis cs:1.67632207907746,2);
\draw[draw=none,fill=blue] (axis cs:1.67632207907746,0) rectangle (axis cs:1.70204939685369,2);
\draw[draw=none,fill=blue] (axis cs:1.70204939685369,0) rectangle (axis cs:1.72777671462992,2);
\draw[draw=none,fill=blue] (axis cs:1.72777671462992,0) rectangle (axis cs:1.75350403240615,2);
\draw[draw=none,fill=blue] (axis cs:1.75350403240615,0) rectangle (axis cs:1.77923135018239,2);
\draw[draw=none,fill=blue] (axis cs:1.77923135018239,0) rectangle (axis cs:1.80495866795862,1);
\draw[draw=none,fill=blue] (axis cs:1.80495866795862,0) rectangle (axis cs:1.83068598573485,2);
\draw[draw=none,fill=blue] (axis cs:1.83068598573485,0) rectangle (axis cs:1.85641330351108,2);
\draw[draw=none,fill=blue] (axis cs:1.85641330351108,0) rectangle (axis cs:1.88214062128732,1);
\draw[draw=none,fill=blue] (axis cs:1.88214062128732,0) rectangle (axis cs:1.90786793906355,1);
\draw[draw=none,fill=blue] (axis cs:1.90786793906355,0) rectangle (axis cs:1.93359525683978,2);
\draw[draw=none,fill=blue] (axis cs:1.93359525683978,0) rectangle (axis cs:1.95932257461601,0);
\draw[draw=none,fill=blue] (axis cs:1.95932257461601,0) rectangle (axis cs:1.98504989239225,1);
\draw[draw=none,fill=blue] (axis cs:1.98504989239225,0) rectangle (axis cs:2.01077721016848,1);
\draw[draw=none,fill=blue] (axis cs:2.01077721016848,0) rectangle (axis cs:2.03650452794471,0);
\draw[draw=none,fill=blue] (axis cs:2.03650452794471,0) rectangle (axis cs:2.06223184572094,0);
\draw[draw=none,fill=blue] (axis cs:2.06223184572094,0) rectangle (axis cs:2.08795916349718,2);
\draw[draw=none,fill=blue] (axis cs:2.08795916349718,0) rectangle (axis cs:2.11368648127341,0);
\draw[draw=none,fill=blue] (axis cs:2.11368648127341,0) rectangle (axis cs:2.13941379904964,1);
\draw[draw=none,fill=blue] (axis cs:2.13941379904964,0) rectangle (axis cs:2.16514111682587,2);
\draw[draw=none,fill=blue] (axis cs:2.16514111682587,0) rectangle (axis cs:2.19086843460211,0);
\draw[draw=none,fill=blue] (axis cs:2.19086843460211,0) rectangle (axis cs:2.21659575237834,0);
\draw[draw=none,fill=blue] (axis cs:2.21659575237834,0) rectangle (axis cs:2.24232307015457,0);
\draw[draw=none,fill=blue] (axis cs:2.24232307015457,0) rectangle (axis cs:2.2680503879308,0);
\draw[draw=none,fill=blue] (axis cs:2.2680503879308,0) rectangle (axis cs:2.29377770570703,1);
\draw[draw=none,fill=blue] (axis cs:2.29377770570704,0) rectangle (axis cs:2.31950502348327,0);
\draw[draw=none,fill=blue] (axis cs:2.31950502348327,0) rectangle (axis cs:2.3452323412595,0);
\draw[draw=none,fill=blue] (axis cs:2.3452323412595,0) rectangle (axis cs:2.37095965903573,0);
\draw[draw=none,fill=blue] (axis cs:2.37095965903573,0) rectangle (axis cs:2.39668697681196,1);
\draw[draw=none,fill=blue] (axis cs:2.39668697681197,0) rectangle (axis cs:2.4224142945882,0);
\draw[draw=none,fill=blue] (axis cs:2.4224142945882,0) rectangle (axis cs:2.44814161236443,0);
\draw[draw=none,fill=blue] (axis cs:2.44814161236443,0) rectangle (axis cs:2.47386893014066,0);
\draw[draw=none,fill=blue] (axis cs:2.47386893014066,0) rectangle (axis cs:2.49959624791689,1);
\draw[draw=none,fill=blue] (axis cs:2.49959624791689,0) rectangle (axis cs:2.52532356569313,0);
\draw[draw=none,fill=blue] (axis cs:2.52532356569313,0) rectangle (axis cs:2.55105088346936,0);
\draw[draw=none,fill=blue] (axis cs:2.55105088346936,0) rectangle (axis cs:2.57677820124559,0);
\draw[draw=none,fill=blue] (axis cs:2.57677820124559,0) rectangle (axis cs:2.60250551902182,2);
\end{groupplot}

\end{tikzpicture}

